An Online Bootstrap for Time Series

Resampling methods such as the bootstrap have proven invaluable in the field of machine learning. However, the applicability of traditional bootstrap methods is limited when dealing with large streams of dependent data, such as time series or spatially correlated observations. In this paper, we propose a novel bootstrap method that is designed to account for data dependencies and can be executed online, making it particularly suitable for real-time applications. This method is based on an autoregressive sequence of increasingly dependent resampling weights. We prove the theoretical validity of the proposed bootstrap scheme under general conditions. We demonstrate the effectiveness of our approach through extensive simulations and show that it provides reliable uncertainty quantification even in the presence of complex data dependencies. Our work bridges the gap between classical resampling techniques and the demands of modern data analysis, providing a valuable tool for researchers and practitioners in dynamic, data-rich environments.

==> benchmark-confidence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.863571in}{5.562400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.863571in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.863571in}{5.562400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.562400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774898in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{0.774898in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{0.774898in}{0.604166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375834in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375834in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375834in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204711in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204711in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204711in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033588in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033588in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033588in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862465in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862465in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862465in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691342in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691342in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691342in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961395in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961395in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168614in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168614in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583053in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583053in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790272in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790272in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997491in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997491in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411930in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411930in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619149in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619149in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826369in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826369in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240807in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240807in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448026in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448026in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655246in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655246in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069684in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069684in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276903in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276903in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484123in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484123in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=0.518791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.181666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.181666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=1.096291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.759166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.759166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=1.673791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.336666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.336666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=2.251291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.914166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.914166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=2.828791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.491666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.491666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=3.406291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.069166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.069166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=3.983791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.646666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.646666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=4.561291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330805in, y=5.138791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{0.719666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{0.719666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{0.835166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{0.835166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{0.950666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{0.950666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.066166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.066166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.412666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.412666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.528166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.528166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.643666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.643666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.874666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.874666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{1.990166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{1.990166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.105666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.105666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.221166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.221166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.452166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.452166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.567666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.567666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.683166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.683166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{2.798666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{2.798666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.029666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.029666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.145166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.145166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.376166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.376166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.607166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.607166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.722666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.722666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.838166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.838166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{3.953666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{3.953666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.184666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.184666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.300166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.300166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.415666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.415666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.531166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.531166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.762166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.762166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.877666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.877666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{4.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{4.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774898in}{5.108666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877839in}{5.108666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275250in,y=2.914166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Coverage probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774898in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961395in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{1.375834in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{2.619149in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{4.691342in}{4.069166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774898in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961395in}{3.838166in}}%
\pgfpathlineto{\pgfqpoint{1.375834in}{3.884366in}}%
\pgfpathlineto{\pgfqpoint{2.619149in}{3.699566in}}%
\pgfpathlineto{\pgfqpoint{4.691342in}{4.115366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774898in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961395in}{3.653366in}}%
\pgfpathlineto{\pgfqpoint{1.375834in}{3.838166in}}%
\pgfpathlineto{\pgfqpoint{2.619149in}{3.699566in}}%
\pgfpathlineto{\pgfqpoint{4.691342in}{4.161566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774898in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961395in}{3.607166in}}%
\pgfpathlineto{\pgfqpoint{1.375834in}{3.607166in}}%
\pgfpathlineto{\pgfqpoint{2.619149in}{3.699566in}}%
\pgfpathlineto{\pgfqpoint{4.691342in}{4.115366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774898in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{0.774898in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877839in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774898in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{0.604166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774898in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826369in,y=5.307500in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont iid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698427in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.801369in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.801369in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{5.698427in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{5.698427in}{0.604166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299363in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299363in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299363in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128240in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128240in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.128240in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957117in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957117in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.957117in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.785994in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.614871in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.614871in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.614871in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884925in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884925in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092144in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092144in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506582in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506582in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713802in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713802in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921021in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.921021in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335459in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.335459in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542679in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542679in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749898in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.749898in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.164336in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.164336in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.371556in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.371556in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578775in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578775in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.993213in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.993213in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.200433in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.200433in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407652in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.407652in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749898in,y=0.275000in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Sample size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=0.518791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.181666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.181666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=1.096291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.759166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.759166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=1.673791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.336666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.336666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=2.251291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.914166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.914166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=2.828791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.491666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.491666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=3.406291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.069166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.069166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=3.983791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.646666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.646666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=4.561291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254335in, y=5.138791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{0.719666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{0.719666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{0.835166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{0.835166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{0.950666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{0.950666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.066166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.066166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.412666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.412666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.528166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.528166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.643666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.643666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.874666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.874666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{1.990166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{1.990166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.105666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.105666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.221166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.221166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.452166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.452166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.567666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.567666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.683166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.683166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{2.798666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{2.798666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.029666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.029666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.145166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.145166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.376166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.376166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.607166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.607166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.722666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.722666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.838166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.838166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{3.953666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{3.953666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.184666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.184666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.300166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.300166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.415666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.415666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.531166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.531166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.762166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.762166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.877666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.877666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{4.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{4.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698427in}{5.108666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801369in}{5.108666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.698427in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884925in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{6.299363in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{7.542679in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{9.614871in}{4.069166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.698427in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.884925in}{3.791966in}}%
\pgfpathlineto{\pgfqpoint{6.299363in}{3.976766in}}%
\pgfpathlineto{\pgfqpoint{7.542679in}{3.791966in}}%
\pgfpathlineto{\pgfqpoint{9.614871in}{3.791966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.698427in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.884925in}{1.666766in}}%
\pgfpathlineto{\pgfqpoint{6.299363in}{1.712966in}}%
\pgfpathlineto{\pgfqpoint{7.542679in}{1.620566in}}%
\pgfpathlineto{\pgfqpoint{9.614871in}{1.759166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.698427in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.884925in}{3.838166in}}%
\pgfpathlineto{\pgfqpoint{6.299363in}{4.161566in}}%
\pgfpathlineto{\pgfqpoint{7.542679in}{3.791966in}}%
\pgfpathlineto{\pgfqpoint{9.614871in}{3.884366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698427in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.698427in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.801369in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.801369in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698427in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.801369in}{0.604166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698427in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{9.801369in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.749898in,y=5.307500in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont MA(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.621957in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.724898in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.724898in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{10.621957in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{10.621957in}{0.604166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.222893in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.222893in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222893in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.051770in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.051770in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.051770in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880647in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880647in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.880647in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.709524in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.709524in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.709524in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.538401in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.538401in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.538401in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.808454in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.808454in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.015673in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.015673in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.430112in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.430112in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.637331in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.637331in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844550in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.844550in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.258989in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.258989in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.466208in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.466208in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.673427in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.673427in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.087866in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.087866in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.295085in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.295085in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.502304in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.502304in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.916743in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.916743in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.123962in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.123962in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.331181in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.331181in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=0.518791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.181666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.181666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=1.096291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.759166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.759166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=1.673791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.336666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.336666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=2.251291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.914166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.914166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=2.828791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.491666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.491666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=3.406291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.069166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.069166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=3.983791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.646666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.646666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=4.561291in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177864in, y=5.138791in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{0.719666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{0.719666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{0.835166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{0.835166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{0.950666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{0.950666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.066166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.066166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.297166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.412666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.412666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.528166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.528166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.643666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.643666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.874666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.874666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{1.990166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{1.990166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.105666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.105666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.221166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.221166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.452166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.452166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.567666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.567666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.683166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.683166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{2.798666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{2.798666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.029666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.029666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.145166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.145166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.376166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.376166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.607166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.607166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.722666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.722666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.838166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.838166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{3.953666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{3.953666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.184666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.184666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.300166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.300166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.415666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.415666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.531166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.531166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.762166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.762166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.877666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.877666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{4.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{4.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.621957in}{5.108666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.724898in}{5.108666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.621957in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.808454in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{11.222893in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{12.466208in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{14.538401in}{4.069166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.621957in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.808454in}{3.791966in}}%
\pgfpathlineto{\pgfqpoint{11.222893in}{3.653366in}}%
\pgfpathlineto{\pgfqpoint{12.466208in}{4.022966in}}%
\pgfpathlineto{\pgfqpoint{14.538401in}{3.884366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.621957in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.808454in}{1.528166in}}%
\pgfpathlineto{\pgfqpoint{11.222893in}{0.742766in}}%
\pgfpathlineto{\pgfqpoint{12.466208in}{1.204766in}}%
\pgfpathlineto{\pgfqpoint{14.538401in}{1.204766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.621957in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.808454in}{3.514766in}}%
\pgfpathlineto{\pgfqpoint{11.222893in}{3.607166in}}%
\pgfpathlineto{\pgfqpoint{12.466208in}{3.745766in}}%
\pgfpathlineto{\pgfqpoint{14.538401in}{4.115366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.621957in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{10.621957in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.724898in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.724898in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.621957in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.724898in}{0.604166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.621957in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{14.724898in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.673427in,y=5.307500in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont MA(20)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.408648in}{3.472666in}}%
\pgfpathlineto{\pgfqpoint{12.658648in}{3.472666in}}%
\pgfpathlineto{\pgfqpoint{12.908648in}{3.472666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.108648in,y=3.385166in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.408648in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{12.658648in}{3.118416in}}%
\pgfpathlineto{\pgfqpoint{12.908648in}{3.118416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.108648in,y=3.030916in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AR bootstrap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.408648in}{2.764166in}}%
\pgfpathlineto{\pgfqpoint{12.658648in}{2.764166in}}%
\pgfpathlineto{\pgfqpoint{12.908648in}{2.764166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.108648in,y=2.676666in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont IID bootstrap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.408648in}{2.409917in}}%
\pgfpathlineto{\pgfqpoint{12.658648in}{2.409917in}}%
\pgfpathlineto{\pgfqpoint{12.908648in}{2.409917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.108648in,y=2.322417in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont MA bootstrap}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> benchmark-time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.119647in}{2.329166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.119647in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.119647in}{2.329166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.329166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510339in}{0.354166in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{0.354166in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{2.279166in}}%
\pgfpathlineto{\pgfqpoint{0.510339in}{2.279166in}}%
\pgfpathlineto{\pgfqpoint{0.510339in}{0.354166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625426in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625426in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625426in,y=0.305555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206967in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206967in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206967in,y=0.305555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788508in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788508in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788508in,y=0.305555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370049in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370049in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370049in,y=0.305555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951589in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951589in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951589in,y=0.305555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741735in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741735in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858043in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858043in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974351in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974351in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090659in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090659in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323275in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323275in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439583in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439583in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555892in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555892in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672200in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672200in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904816in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904816in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021124in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021124in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137432in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137432in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253741in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253741in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486357in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486357in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602665in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602665in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718973in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718973in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835281in}{0.354166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835281in}{2.279166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789089in,y=0.150000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sample index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.584457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.584457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205555in, y=0.546513in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.889926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.889926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205555in, y=0.851981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.195394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.195394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205555in, y=1.157450in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.500862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.500862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205555in, y=1.462918in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.806331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.806331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285802in, y=1.768386in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.111799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.111799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285802in, y=2.073855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.370944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.370944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.424734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.424734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.462899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.462899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.492502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.492502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.516689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.516689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.537139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.537139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.554854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.554854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.570480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.570480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.676412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.676412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.730203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.730203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.768367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.768367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.797970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.797970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.822158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.822158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.842608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.842608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.860323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.860323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.875948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.875948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{0.981881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{0.981881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.035671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.035671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.073836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.073836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.103439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.103439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.127626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.127626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.148076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.148076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.165791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.165791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.181417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.181417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.287349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.287349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.341139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.341139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.379304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.379304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.408907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.408907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.433095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.433095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.453545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.453545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.471259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.471259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.486885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.486885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.592818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.592818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.646608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.646608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.684773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.684773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.714376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.714376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.738563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.738563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.759013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.759013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.776728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.776728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.792353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.792353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.898286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.898286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.952076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.952076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{1.990241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{1.990241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.019844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.019844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.044031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.044031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.064482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.064482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.082196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.082196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.097822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.097822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.203754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.203754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510339in}{2.257545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067839in}{2.257545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.316666in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time per update [sec]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510339in}{0.354166in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626589in}{0.793175in}}%
\pgfpathlineto{\pgfqpoint{0.627753in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{0.628916in}{0.899226in}}%
\pgfpathlineto{\pgfqpoint{0.630079in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{0.631242in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{0.632405in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{0.633568in}{0.912812in}}%
\pgfpathlineto{\pgfqpoint{0.634731in}{0.879026in}}%
\pgfpathlineto{\pgfqpoint{0.635894in}{0.882719in}}%
\pgfpathlineto{\pgfqpoint{0.637057in}{0.880708in}}%
\pgfpathlineto{\pgfqpoint{0.638220in}{0.879481in}}%
\pgfpathlineto{\pgfqpoint{0.639383in}{0.879559in}}%
\pgfpathlineto{\pgfqpoint{0.640546in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{0.641710in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{0.642873in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{0.644036in}{0.878075in}}%
\pgfpathlineto{\pgfqpoint{0.645199in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{0.646362in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{0.647525in}{0.911023in}}%
\pgfpathlineto{\pgfqpoint{0.648688in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{0.651014in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{0.652177in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{0.653340in}{0.911963in}}%
\pgfpathlineto{\pgfqpoint{0.654503in}{0.885222in}}%
\pgfpathlineto{\pgfqpoint{0.655666in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.880328in}}%
\pgfpathlineto{\pgfqpoint{0.659156in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{0.661482in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{0.662645in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{0.663808in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{0.664971in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{0.666134in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{0.667297in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{0.668460in}{0.922480in}}%
\pgfpathlineto{\pgfqpoint{0.669623in}{0.887369in}}%
\pgfpathlineto{\pgfqpoint{0.670787in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{0.671950in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{0.673113in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{0.674276in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{0.675439in}{0.891590in}}%
\pgfpathlineto{\pgfqpoint{0.676602in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{0.677765in}{0.880185in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{0.878165in}}%
\pgfpathlineto{\pgfqpoint{0.680091in}{0.896203in}}%
\pgfpathlineto{\pgfqpoint{0.681254in}{0.885491in}}%
\pgfpathlineto{\pgfqpoint{0.682417in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{0.683580in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{0.684744in}{0.880944in}}%
\pgfpathlineto{\pgfqpoint{0.685907in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{0.688233in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{0.689396in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{0.690559in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{0.694048in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{0.695211in}{0.893895in}}%
\pgfpathlineto{\pgfqpoint{0.696374in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{0.697537in}{0.883243in}}%
\pgfpathlineto{\pgfqpoint{0.698700in}{0.879356in}}%
\pgfpathlineto{\pgfqpoint{0.699864in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{0.701027in}{0.879326in}}%
\pgfpathlineto{\pgfqpoint{0.702190in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{0.703353in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{0.705679in}{0.878768in}}%
\pgfpathlineto{\pgfqpoint{0.706842in}{0.878876in}}%
\pgfpathlineto{\pgfqpoint{0.708005in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{0.709168in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{0.710331in}{0.882245in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{0.880048in}}%
\pgfpathlineto{\pgfqpoint{0.712657in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{0.713821in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{0.716147in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{0.717310in}{0.889422in}}%
\pgfpathlineto{\pgfqpoint{0.718473in}{0.885211in}}%
\pgfpathlineto{\pgfqpoint{0.719636in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{0.720799in}{0.888117in}}%
\pgfpathlineto{\pgfqpoint{0.721962in}{0.883562in}}%
\pgfpathlineto{\pgfqpoint{0.723125in}{0.889194in}}%
\pgfpathlineto{\pgfqpoint{0.724288in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{0.725451in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{0.726614in}{0.887954in}}%
\pgfpathlineto{\pgfqpoint{0.727778in}{0.878515in}}%
\pgfpathlineto{\pgfqpoint{0.728941in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{0.730104in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{0.731267in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{0.732430in}{0.887437in}}%
\pgfpathlineto{\pgfqpoint{0.733593in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{0.734756in}{0.890069in}}%
\pgfpathlineto{\pgfqpoint{0.735919in}{0.882075in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{0.880909in}}%
\pgfpathlineto{\pgfqpoint{0.738245in}{0.878165in}}%
\pgfpathlineto{\pgfqpoint{0.739408in}{0.878768in}}%
\pgfpathlineto{\pgfqpoint{0.740571in}{0.881858in}}%
\pgfpathlineto{\pgfqpoint{0.741735in}{0.878364in}}%
\pgfpathlineto{\pgfqpoint{0.742898in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{0.744061in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{0.745224in}{0.884124in}}%
\pgfpathlineto{\pgfqpoint{0.746387in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{0.747550in}{0.883649in}}%
\pgfpathlineto{\pgfqpoint{0.748713in}{0.879553in}}%
\pgfpathlineto{\pgfqpoint{0.749876in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{0.751039in}{0.882771in}}%
\pgfpathlineto{\pgfqpoint{0.752202in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{0.755691in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{0.756855in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{0.758018in}{0.882649in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{0.760344in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{0.761507in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{0.762670in}{0.882304in}}%
\pgfpathlineto{\pgfqpoint{0.763833in}{0.882345in}}%
\pgfpathlineto{\pgfqpoint{0.764996in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{0.766159in}{0.877596in}}%
\pgfpathlineto{\pgfqpoint{0.767322in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{0.768485in}{0.880696in}}%
\pgfpathlineto{\pgfqpoint{0.769648in}{0.889948in}}%
\pgfpathlineto{\pgfqpoint{0.770812in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{0.771975in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{0.774301in}{0.877663in}}%
\pgfpathlineto{\pgfqpoint{0.775464in}{0.878822in}}%
\pgfpathlineto{\pgfqpoint{0.776627in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{0.777790in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{0.778953in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.877681in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{0.901996in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{0.785932in}{0.892363in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{0.788258in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{0.789421in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{0.790584in}{0.878147in}}%
\pgfpathlineto{\pgfqpoint{0.791747in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{0.792910in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{0.794073in}{0.891650in}}%
\pgfpathlineto{\pgfqpoint{0.795236in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{0.797562in}{0.889149in}}%
\pgfpathlineto{\pgfqpoint{0.798726in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{0.799889in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{0.802215in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{0.803378in}{0.878105in}}%
\pgfpathlineto{\pgfqpoint{0.804541in}{0.877645in}}%
\pgfpathlineto{\pgfqpoint{0.805704in}{0.879475in}}%
\pgfpathlineto{\pgfqpoint{0.806867in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.889577in}}%
\pgfpathlineto{\pgfqpoint{0.809193in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{0.810356in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{0.811519in}{0.878298in}}%
\pgfpathlineto{\pgfqpoint{0.812682in}{0.881517in}}%
\pgfpathlineto{\pgfqpoint{0.813846in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{0.815009in}{0.877917in}}%
\pgfpathlineto{\pgfqpoint{0.816172in}{0.878467in}}%
\pgfpathlineto{\pgfqpoint{0.817335in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{0.818498in}{0.899659in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{0.820824in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{0.821987in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{0.881511in}}%
\pgfpathlineto{\pgfqpoint{0.824313in}{0.878647in}}%
\pgfpathlineto{\pgfqpoint{0.825476in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{0.826639in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{0.827803in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{0.828966in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{0.830129in}{0.880019in}}%
\pgfpathlineto{\pgfqpoint{0.831292in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{0.832455in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{0.833618in}{0.882187in}}%
\pgfpathlineto{\pgfqpoint{0.834781in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{0.835944in}{0.889594in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{0.838270in}{0.881694in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{0.901272in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{0.880036in}}%
\pgfpathlineto{\pgfqpoint{0.841760in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{0.897650in}}%
\pgfpathlineto{\pgfqpoint{0.844086in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{0.845249in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{0.846412in}{0.878870in}}%
\pgfpathlineto{\pgfqpoint{0.847575in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{0.851064in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{0.852227in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{0.853390in}{0.897624in}}%
\pgfpathlineto{\pgfqpoint{0.854553in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{0.855717in}{0.878641in}}%
\pgfpathlineto{\pgfqpoint{0.856880in}{0.877941in}}%
\pgfpathlineto{\pgfqpoint{0.858043in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{0.859206in}{0.878485in}}%
\pgfpathlineto{\pgfqpoint{0.860369in}{0.880518in}}%
\pgfpathlineto{\pgfqpoint{0.861532in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.878225in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{0.877384in}}%
\pgfpathlineto{\pgfqpoint{0.865021in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{0.867347in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{0.868510in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{0.869673in}{0.903036in}}%
\pgfpathlineto{\pgfqpoint{0.870837in}{0.882859in}}%
\pgfpathlineto{\pgfqpoint{0.872000in}{0.878677in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{0.874326in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{0.876652in}{0.878563in}}%
\pgfpathlineto{\pgfqpoint{0.877815in}{0.896540in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{0.880773in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{0.882467in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{0.884794in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{0.885957in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.877948in}}%
\pgfpathlineto{\pgfqpoint{0.888283in}{0.878147in}}%
\pgfpathlineto{\pgfqpoint{0.889446in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{0.890609in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{0.882181in}}%
\pgfpathlineto{\pgfqpoint{0.892935in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{0.894098in}{0.883208in}}%
\pgfpathlineto{\pgfqpoint{0.895261in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{0.896424in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{0.898751in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{0.899914in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{0.899237in}}%
\pgfpathlineto{\pgfqpoint{0.903403in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{0.905729in}{0.878189in}}%
\pgfpathlineto{\pgfqpoint{0.906892in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{0.908055in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{0.909218in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{0.910381in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{0.911544in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{0.912708in}{0.877784in}}%
\pgfpathlineto{\pgfqpoint{0.913871in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.915034in}{0.885262in}}%
\pgfpathlineto{\pgfqpoint{0.916197in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{0.879965in}}%
\pgfpathlineto{\pgfqpoint{0.918523in}{0.879810in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{0.920849in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{0.923175in}{0.878050in}}%
\pgfpathlineto{\pgfqpoint{0.925501in}{0.883353in}}%
\pgfpathlineto{\pgfqpoint{0.926664in}{0.902876in}}%
\pgfpathlineto{\pgfqpoint{0.927828in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{0.928991in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{0.931317in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{0.933643in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{0.934806in}{0.884608in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{0.879875in}}%
\pgfpathlineto{\pgfqpoint{0.937132in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{0.938295in}{0.880548in}}%
\pgfpathlineto{\pgfqpoint{0.939458in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{0.940621in}{0.899098in}}%
\pgfpathlineto{\pgfqpoint{0.941785in}{0.886482in}}%
\pgfpathlineto{\pgfqpoint{0.942948in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{0.944111in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{0.945274in}{0.882806in}}%
\pgfpathlineto{\pgfqpoint{0.946437in}{0.879559in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{0.949926in}{0.879445in}}%
\pgfpathlineto{\pgfqpoint{0.951089in}{0.899159in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{0.886221in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{0.954578in}{0.879260in}}%
\pgfpathlineto{\pgfqpoint{0.955742in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{0.956905in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{0.958068in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{0.891454in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{0.962720in}{0.880024in}}%
\pgfpathlineto{\pgfqpoint{0.963883in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.966209in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{0.967372in}{0.881358in}}%
\pgfpathlineto{\pgfqpoint{0.968535in}{0.888788in}}%
\pgfpathlineto{\pgfqpoint{0.969698in}{0.880048in}}%
\pgfpathlineto{\pgfqpoint{0.970862in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.884037in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.883388in}}%
\pgfpathlineto{\pgfqpoint{0.975514in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{0.976677in}{0.882818in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.979003in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{0.980166in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{0.981329in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{0.982492in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{0.983655in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{0.888732in}}%
\pgfpathlineto{\pgfqpoint{0.985982in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{0.987145in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{0.988308in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{0.989471in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{0.990634in}{0.882946in}}%
\pgfpathlineto{\pgfqpoint{0.991797in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{0.994123in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{0.995286in}{0.894152in}}%
\pgfpathlineto{\pgfqpoint{0.997612in}{0.880357in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{0.999939in}{0.893718in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{0.882433in}}%
\pgfpathlineto{\pgfqpoint{1.002265in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{1.003428in}{0.891688in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{1.005754in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{0.880476in}}%
\pgfpathlineto{\pgfqpoint{1.008080in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{0.890802in}}%
\pgfpathlineto{\pgfqpoint{1.010406in}{0.883562in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{0.883080in}}%
\pgfpathlineto{\pgfqpoint{1.012733in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.013896in}{0.881852in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{0.891120in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{0.884999in}}%
\pgfpathlineto{\pgfqpoint{1.017385in}{0.880642in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{1.022037in}{0.884665in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{0.880048in}}%
\pgfpathlineto{\pgfqpoint{1.024363in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{1.025526in}{0.881788in}}%
\pgfpathlineto{\pgfqpoint{1.026689in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{0.895368in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.881993in}}%
\pgfpathlineto{\pgfqpoint{1.030179in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{1.031342in}{0.884297in}}%
\pgfpathlineto{\pgfqpoint{1.032505in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{1.033668in}{0.881139in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.035994in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{1.037157in}{0.880399in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{1.039483in}{0.895490in}}%
\pgfpathlineto{\pgfqpoint{1.040646in}{0.892802in}}%
\pgfpathlineto{\pgfqpoint{1.041810in}{0.883557in}}%
\pgfpathlineto{\pgfqpoint{1.042973in}{0.881092in}}%
\pgfpathlineto{\pgfqpoint{1.044136in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{1.045299in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{1.047625in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.048788in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{1.049951in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.879523in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{1.053440in}{0.885891in}}%
\pgfpathlineto{\pgfqpoint{1.054603in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{1.055767in}{0.882140in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{0.880072in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{1.059256in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{0.884043in}}%
\pgfpathlineto{\pgfqpoint{1.061582in}{0.914352in}}%
\pgfpathlineto{\pgfqpoint{1.062745in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{1.063908in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{1.065071in}{0.879780in}}%
\pgfpathlineto{\pgfqpoint{1.066234in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{1.067397in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{1.068560in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.069724in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{0.879523in}}%
\pgfpathlineto{\pgfqpoint{1.072050in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{1.073213in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{1.074376in}{0.902394in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{0.882017in}}%
\pgfpathlineto{\pgfqpoint{1.076702in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{1.077865in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.079028in}{0.879547in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{0.878906in}}%
\pgfpathlineto{\pgfqpoint{1.081354in}{0.896319in}}%
\pgfpathlineto{\pgfqpoint{1.082517in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{0.895559in}}%
\pgfpathlineto{\pgfqpoint{1.084844in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{0.884170in}}%
\pgfpathlineto{\pgfqpoint{1.087170in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{1.088333in}{0.880352in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{0.894548in}}%
\pgfpathlineto{\pgfqpoint{1.090659in}{0.881788in}}%
\pgfpathlineto{\pgfqpoint{1.091822in}{0.886991in}}%
\pgfpathlineto{\pgfqpoint{1.092985in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{1.094148in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{1.095311in}{0.880024in}}%
\pgfpathlineto{\pgfqpoint{1.096474in}{0.881670in}}%
\pgfpathlineto{\pgfqpoint{1.097637in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{1.098801in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{1.099964in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{1.101127in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{1.102290in}{0.903701in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{0.881987in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{1.105779in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{1.106942in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{1.108105in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{1.109268in}{0.879487in}}%
\pgfpathlineto{\pgfqpoint{1.110431in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.111594in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{1.112758in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{1.115084in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.889411in}}%
\pgfpathlineto{\pgfqpoint{1.117410in}{0.887347in}}%
\pgfpathlineto{\pgfqpoint{1.118573in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{1.120899in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{1.122062in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{1.123225in}{0.882087in}}%
\pgfpathlineto{\pgfqpoint{1.124388in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{1.125551in}{0.878828in}}%
\pgfpathlineto{\pgfqpoint{1.126715in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{1.127878in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{1.129041in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{1.130204in}{0.880559in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{1.132530in}{0.887516in}}%
\pgfpathlineto{\pgfqpoint{1.134856in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{1.136019in}{0.878756in}}%
\pgfpathlineto{\pgfqpoint{1.137182in}{0.881487in}}%
\pgfpathlineto{\pgfqpoint{1.138345in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{1.139508in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.140671in}{0.892357in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{1.142998in}{0.896882in}}%
\pgfpathlineto{\pgfqpoint{1.144161in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{1.145324in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{1.146487in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{1.148813in}{0.886618in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{1.151139in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{1.152302in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{1.153465in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{1.154628in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{1.155792in}{0.881464in}}%
\pgfpathlineto{\pgfqpoint{1.156955in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{1.158118in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{1.160444in}{0.879218in}}%
\pgfpathlineto{\pgfqpoint{1.161607in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{0.901723in}}%
\pgfpathlineto{\pgfqpoint{1.165096in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{1.166259in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{1.167422in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{1.168585in}{0.888737in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{0.881782in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{0.883493in}}%
\pgfpathlineto{\pgfqpoint{1.172075in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{1.173238in}{0.890488in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{1.176727in}{0.886726in}}%
\pgfpathlineto{\pgfqpoint{1.177890in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{1.179053in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{1.180216in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{1.181379in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{1.183706in}{0.881652in}}%
\pgfpathlineto{\pgfqpoint{1.184869in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{1.186032in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.188358in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{1.189521in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{1.190684in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{1.191847in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{1.197662in}{0.880459in}}%
\pgfpathlineto{\pgfqpoint{1.199989in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{1.202315in}{0.910560in}}%
\pgfpathlineto{\pgfqpoint{1.203478in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{1.206967in}{0.879905in}}%
\pgfpathlineto{\pgfqpoint{1.208130in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{1.210456in}{0.879780in}}%
\pgfpathlineto{\pgfqpoint{1.211619in}{0.879589in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{1.213946in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{1.217435in}{0.888335in}}%
\pgfpathlineto{\pgfqpoint{1.218598in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{0.883481in}}%
\pgfpathlineto{\pgfqpoint{1.223250in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{1.225576in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{1.226740in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{1.229066in}{0.898327in}}%
\pgfpathlineto{\pgfqpoint{1.230229in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.231392in}{0.881446in}}%
\pgfpathlineto{\pgfqpoint{1.232555in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{1.233718in}{0.882233in}}%
\pgfpathlineto{\pgfqpoint{1.234881in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{1.236044in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{1.237207in}{0.911625in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{0.892238in}}%
\pgfpathlineto{\pgfqpoint{1.239533in}{0.893137in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{1.241860in}{0.893729in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{0.884947in}}%
\pgfpathlineto{\pgfqpoint{1.244186in}{0.882655in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{1.246512in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{0.883754in}}%
\pgfpathlineto{\pgfqpoint{1.248838in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{1.250001in}{0.887448in}}%
\pgfpathlineto{\pgfqpoint{1.251164in}{0.889494in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{1.253490in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{1.254653in}{0.883272in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{0.883863in}}%
\pgfpathlineto{\pgfqpoint{1.258143in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{1.260469in}{0.909558in}}%
\pgfpathlineto{\pgfqpoint{1.261632in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.262795in}{0.890791in}}%
\pgfpathlineto{\pgfqpoint{1.263958in}{0.881646in}}%
\pgfpathlineto{\pgfqpoint{1.265121in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{1.266284in}{0.880607in}}%
\pgfpathlineto{\pgfqpoint{1.267447in}{0.880856in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{0.880018in}}%
\pgfpathlineto{\pgfqpoint{1.269774in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{1.270937in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{1.272100in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{1.273263in}{0.901038in}}%
\pgfpathlineto{\pgfqpoint{1.274426in}{0.885342in}}%
\pgfpathlineto{\pgfqpoint{1.275589in}{0.921613in}}%
\pgfpathlineto{\pgfqpoint{1.276752in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{1.277915in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{1.280241in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{1.281404in}{0.882216in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{0.882923in}}%
\pgfpathlineto{\pgfqpoint{1.283731in}{0.883266in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{1.286057in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{1.287220in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{1.288383in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{0.888111in}}%
\pgfpathlineto{\pgfqpoint{1.291872in}{0.897311in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{0.884326in}}%
\pgfpathlineto{\pgfqpoint{1.295361in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{1.296524in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{0.888570in}}%
\pgfpathlineto{\pgfqpoint{1.298851in}{0.880441in}}%
\pgfpathlineto{\pgfqpoint{1.301177in}{0.896808in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.305829in}{0.882450in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.879140in}}%
\pgfpathlineto{\pgfqpoint{1.308155in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.309318in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{1.310481in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{1.311644in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{1.312808in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{1.313971in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{1.315134in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{1.316297in}{0.882046in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{1.318623in}{0.890400in}}%
\pgfpathlineto{\pgfqpoint{1.319786in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{1.320949in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{1.322112in}{0.886482in}}%
\pgfpathlineto{\pgfqpoint{1.323275in}{0.888117in}}%
\pgfpathlineto{\pgfqpoint{1.324438in}{0.891087in}}%
\pgfpathlineto{\pgfqpoint{1.325601in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{1.327928in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.329091in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.330254in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{1.331417in}{0.881558in}}%
\pgfpathlineto{\pgfqpoint{1.332580in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{1.334906in}{0.879140in}}%
\pgfpathlineto{\pgfqpoint{1.336069in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{1.337232in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{1.338395in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{1.339558in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.341885in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{1.344211in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{0.881823in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.879469in}}%
\pgfpathlineto{\pgfqpoint{1.347700in}{0.879469in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{1.351189in}{0.886754in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{0.885520in}}%
\pgfpathlineto{\pgfqpoint{1.353515in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{0.881999in}}%
\pgfpathlineto{\pgfqpoint{1.355842in}{0.879068in}}%
\pgfpathlineto{\pgfqpoint{1.357005in}{0.879744in}}%
\pgfpathlineto{\pgfqpoint{1.358168in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{1.359331in}{0.878936in}}%
\pgfpathlineto{\pgfqpoint{1.360494in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{1.361657in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{1.362820in}{0.884998in}}%
\pgfpathlineto{\pgfqpoint{1.363983in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{0.879678in}}%
\pgfpathlineto{\pgfqpoint{1.366309in}{0.881846in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{0.879875in}}%
\pgfpathlineto{\pgfqpoint{1.368635in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.897248in}}%
\pgfpathlineto{\pgfqpoint{1.370962in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{1.372125in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{1.373288in}{0.906066in}}%
\pgfpathlineto{\pgfqpoint{1.374451in}{0.885828in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{1.376777in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.377940in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{1.379103in}{0.880286in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{1.382592in}{0.878924in}}%
\pgfpathlineto{\pgfqpoint{1.383756in}{0.883191in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{0.887589in}}%
\pgfpathlineto{\pgfqpoint{1.387245in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{1.389571in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{1.393060in}{0.879493in}}%
\pgfpathlineto{\pgfqpoint{1.394223in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{1.396549in}{0.881993in}}%
\pgfpathlineto{\pgfqpoint{1.397713in}{0.889294in}}%
\pgfpathlineto{\pgfqpoint{1.398876in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.891846in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{1.402365in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{1.403528in}{0.880607in}}%
\pgfpathlineto{\pgfqpoint{1.404691in}{0.882239in}}%
\pgfpathlineto{\pgfqpoint{1.405854in}{0.882192in}}%
\pgfpathlineto{\pgfqpoint{1.407017in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{1.408180in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{0.895012in}}%
\pgfpathlineto{\pgfqpoint{1.410506in}{0.886590in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{0.881364in}}%
\pgfpathlineto{\pgfqpoint{1.412833in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{1.413996in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{0.880850in}}%
\pgfpathlineto{\pgfqpoint{1.416322in}{0.884205in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{1.418648in}{0.883921in}}%
\pgfpathlineto{\pgfqpoint{1.419811in}{0.893029in}}%
\pgfpathlineto{\pgfqpoint{1.420974in}{0.881381in}}%
\pgfpathlineto{\pgfqpoint{1.422137in}{0.901414in}}%
\pgfpathlineto{\pgfqpoint{1.423300in}{0.880826in}}%
\pgfpathlineto{\pgfqpoint{1.424463in}{0.879404in}}%
\pgfpathlineto{\pgfqpoint{1.425626in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.880583in}}%
\pgfpathlineto{\pgfqpoint{1.431442in}{0.881958in}}%
\pgfpathlineto{\pgfqpoint{1.432605in}{0.881887in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{0.900478in}}%
\pgfpathlineto{\pgfqpoint{1.434931in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{1.437257in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{1.438420in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{1.439583in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{1.441910in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{1.443073in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{1.444236in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{1.445399in}{0.880915in}}%
\pgfpathlineto{\pgfqpoint{1.446562in}{0.893234in}}%
\pgfpathlineto{\pgfqpoint{1.447725in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{1.448888in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.451214in}{0.880607in}}%
\pgfpathlineto{\pgfqpoint{1.453540in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{1.454704in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.455867in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.881552in}}%
\pgfpathlineto{\pgfqpoint{1.458193in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{1.460519in}{0.889760in}}%
\pgfpathlineto{\pgfqpoint{1.461682in}{0.882596in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.879762in}}%
\pgfpathlineto{\pgfqpoint{1.464008in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{1.465171in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{1.466334in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.467497in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{1.470987in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{1.472150in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{1.476802in}{0.881387in}}%
\pgfpathlineto{\pgfqpoint{1.477965in}{0.878960in}}%
\pgfpathlineto{\pgfqpoint{1.479128in}{0.879404in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{1.481454in}{0.880749in}}%
\pgfpathlineto{\pgfqpoint{1.482617in}{0.900043in}}%
\pgfpathlineto{\pgfqpoint{1.483781in}{0.893401in}}%
\pgfpathlineto{\pgfqpoint{1.484944in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{1.486107in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{1.487270in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{1.488433in}{0.879110in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.879595in}}%
\pgfpathlineto{\pgfqpoint{1.490759in}{0.880500in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{1.493085in}{0.887127in}}%
\pgfpathlineto{\pgfqpoint{1.494248in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{1.495411in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.497738in}{0.883249in}}%
\pgfpathlineto{\pgfqpoint{1.498901in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{1.500064in}{0.879977in}}%
\pgfpathlineto{\pgfqpoint{1.501227in}{0.881929in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{1.503553in}{0.886618in}}%
\pgfpathlineto{\pgfqpoint{1.504716in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{1.505879in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{1.507042in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{0.890802in}}%
\pgfpathlineto{\pgfqpoint{1.509368in}{0.893137in}}%
\pgfpathlineto{\pgfqpoint{1.510531in}{0.883736in}}%
\pgfpathlineto{\pgfqpoint{1.511694in}{0.881440in}}%
\pgfpathlineto{\pgfqpoint{1.512858in}{0.880749in}}%
\pgfpathlineto{\pgfqpoint{1.514021in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{0.880636in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{1.518673in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{0.900248in}}%
\pgfpathlineto{\pgfqpoint{1.520999in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{1.522162in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{1.523325in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{1.524488in}{0.892357in}}%
\pgfpathlineto{\pgfqpoint{1.525651in}{0.897405in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.883289in}}%
\pgfpathlineto{\pgfqpoint{1.527978in}{0.880019in}}%
\pgfpathlineto{\pgfqpoint{1.529141in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{1.530304in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{1.531467in}{0.891933in}}%
\pgfpathlineto{\pgfqpoint{1.532630in}{0.880559in}}%
\pgfpathlineto{\pgfqpoint{1.533793in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{1.534956in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{1.537282in}{0.881823in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{0.880369in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{1.540772in}{0.880702in}}%
\pgfpathlineto{\pgfqpoint{1.541935in}{0.879499in}}%
\pgfpathlineto{\pgfqpoint{1.543098in}{0.881487in}}%
\pgfpathlineto{\pgfqpoint{1.544261in}{0.908956in}}%
\pgfpathlineto{\pgfqpoint{1.545424in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{1.546587in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{0.882468in}}%
\pgfpathlineto{\pgfqpoint{1.548913in}{0.881393in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{1.552402in}{0.881729in}}%
\pgfpathlineto{\pgfqpoint{1.553565in}{0.888358in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{0.908716in}}%
\pgfpathlineto{\pgfqpoint{1.557055in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{1.558218in}{0.879374in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{0.879816in}}%
\pgfpathlineto{\pgfqpoint{1.560544in}{0.879959in}}%
\pgfpathlineto{\pgfqpoint{1.561707in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{1.562870in}{0.888111in}}%
\pgfpathlineto{\pgfqpoint{1.564033in}{0.882631in}}%
\pgfpathlineto{\pgfqpoint{1.565196in}{0.887476in}}%
\pgfpathlineto{\pgfqpoint{1.566359in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{1.567522in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{1.568685in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{1.569849in}{0.898254in}}%
\pgfpathlineto{\pgfqpoint{1.571012in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{1.572175in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{1.573338in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.880476in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{1.577990in}{0.880956in}}%
\pgfpathlineto{\pgfqpoint{1.579153in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{1.580316in}{0.887898in}}%
\pgfpathlineto{\pgfqpoint{1.581479in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{1.582642in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{0.886646in}}%
\pgfpathlineto{\pgfqpoint{1.584969in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{1.586132in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{1.587295in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{1.589621in}{0.878888in}}%
\pgfpathlineto{\pgfqpoint{1.590784in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{1.591947in}{0.889804in}}%
\pgfpathlineto{\pgfqpoint{1.593110in}{0.886482in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{1.595436in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{0.879756in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.882380in}}%
\pgfpathlineto{\pgfqpoint{1.598926in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{1.602415in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{0.910546in}}%
\pgfpathlineto{\pgfqpoint{1.604741in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{1.605904in}{0.879965in}}%
\pgfpathlineto{\pgfqpoint{1.607067in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.608230in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{0.891830in}}%
\pgfpathlineto{\pgfqpoint{1.610556in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{1.611720in}{0.880340in}}%
\pgfpathlineto{\pgfqpoint{1.612883in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{1.614046in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{1.615209in}{0.884066in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.619861in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.621024in}{0.880725in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{1.623350in}{0.884187in}}%
\pgfpathlineto{\pgfqpoint{1.624513in}{0.881682in}}%
\pgfpathlineto{\pgfqpoint{1.625676in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{1.626840in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{1.628003in}{0.897630in}}%
\pgfpathlineto{\pgfqpoint{1.629166in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.886997in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{0.881051in}}%
\pgfpathlineto{\pgfqpoint{1.633818in}{0.885445in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{1.636144in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{0.883452in}}%
\pgfpathlineto{\pgfqpoint{1.638470in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{1.639633in}{0.896024in}}%
\pgfpathlineto{\pgfqpoint{1.640797in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{1.641960in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{1.643123in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{1.644286in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{1.646612in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{0.882876in}}%
\pgfpathlineto{\pgfqpoint{1.648938in}{0.879374in}}%
\pgfpathlineto{\pgfqpoint{1.650101in}{0.879816in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{1.652427in}{0.900621in}}%
\pgfpathlineto{\pgfqpoint{1.653590in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{1.655917in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{1.660569in}{0.879816in}}%
\pgfpathlineto{\pgfqpoint{1.661732in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{1.662895in}{0.886940in}}%
\pgfpathlineto{\pgfqpoint{1.664058in}{0.903376in}}%
\pgfpathlineto{\pgfqpoint{1.666384in}{0.880072in}}%
\pgfpathlineto{\pgfqpoint{1.667547in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{1.668711in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{1.669874in}{0.880518in}}%
\pgfpathlineto{\pgfqpoint{1.671037in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{1.672200in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{1.674526in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{1.675689in}{0.879661in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{0.905192in}}%
\pgfpathlineto{\pgfqpoint{1.678015in}{0.885491in}}%
\pgfpathlineto{\pgfqpoint{1.679178in}{0.880096in}}%
\pgfpathlineto{\pgfqpoint{1.680341in}{0.879445in}}%
\pgfpathlineto{\pgfqpoint{1.681504in}{0.886918in}}%
\pgfpathlineto{\pgfqpoint{1.682667in}{0.880873in}}%
\pgfpathlineto{\pgfqpoint{1.683831in}{0.899736in}}%
\pgfpathlineto{\pgfqpoint{1.684994in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{1.686157in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{1.688483in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{1.690809in}{0.886215in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{1.693135in}{0.879457in}}%
\pgfpathlineto{\pgfqpoint{1.695461in}{0.879714in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{1.697788in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{1.700114in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{1.701277in}{0.895022in}}%
\pgfpathlineto{\pgfqpoint{1.702440in}{0.888570in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{0.880909in}}%
\pgfpathlineto{\pgfqpoint{1.704766in}{0.880024in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{1.707092in}{0.880138in}}%
\pgfpathlineto{\pgfqpoint{1.708255in}{0.882058in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{1.711745in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{0.880779in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{1.717560in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{1.718723in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.722212in}{0.879451in}}%
\pgfpathlineto{\pgfqpoint{1.723375in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{1.724538in}{0.883504in}}%
\pgfpathlineto{\pgfqpoint{1.725702in}{0.908043in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{1.728028in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.883080in}}%
\pgfpathlineto{\pgfqpoint{1.732680in}{0.880577in}}%
\pgfpathlineto{\pgfqpoint{1.733843in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{1.735006in}{0.881852in}}%
\pgfpathlineto{\pgfqpoint{1.736169in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{1.737332in}{0.893088in}}%
\pgfpathlineto{\pgfqpoint{1.738495in}{0.884711in}}%
\pgfpathlineto{\pgfqpoint{1.739658in}{0.880143in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{0.881517in}}%
\pgfpathlineto{\pgfqpoint{1.741985in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{1.743148in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{1.744311in}{0.886816in}}%
\pgfpathlineto{\pgfqpoint{1.745474in}{0.887786in}}%
\pgfpathlineto{\pgfqpoint{1.746637in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{1.747800in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{1.748963in}{0.884608in}}%
\pgfpathlineto{\pgfqpoint{1.750126in}{0.895182in}}%
\pgfpathlineto{\pgfqpoint{1.751289in}{0.886720in}}%
\pgfpathlineto{\pgfqpoint{1.752452in}{0.881393in}}%
\pgfpathlineto{\pgfqpoint{1.754779in}{0.884233in}}%
\pgfpathlineto{\pgfqpoint{1.755942in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{0.880672in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{1.759431in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{1.760594in}{0.882181in}}%
\pgfpathlineto{\pgfqpoint{1.761757in}{0.909687in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{1.764083in}{0.881993in}}%
\pgfpathlineto{\pgfqpoint{1.765246in}{0.882345in}}%
\pgfpathlineto{\pgfqpoint{1.766409in}{0.879768in}}%
\pgfpathlineto{\pgfqpoint{1.767572in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{1.768736in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{1.769899in}{0.879649in}}%
\pgfpathlineto{\pgfqpoint{1.771062in}{0.878930in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{1.775714in}{0.892167in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{1.778040in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{0.883446in}}%
\pgfpathlineto{\pgfqpoint{1.780366in}{0.881204in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{1.782692in}{0.880666in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.785019in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{1.786182in}{0.906847in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{1.788508in}{0.891644in}}%
\pgfpathlineto{\pgfqpoint{1.789671in}{0.881169in}}%
\pgfpathlineto{\pgfqpoint{1.790834in}{0.886476in}}%
\pgfpathlineto{\pgfqpoint{1.791997in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{1.793160in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{1.794323in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{1.795486in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{0.882806in}}%
\pgfpathlineto{\pgfqpoint{1.797813in}{0.879804in}}%
\pgfpathlineto{\pgfqpoint{1.798976in}{0.911343in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{0.881452in}}%
\pgfpathlineto{\pgfqpoint{1.801302in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{1.803628in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.895786in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{1.807117in}{0.881263in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{0.883400in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{0.888414in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{0.884815in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{1.814096in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{1.815259in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{1.817585in}{0.881039in}}%
\pgfpathlineto{\pgfqpoint{1.818748in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{1.819911in}{0.878720in}}%
\pgfpathlineto{\pgfqpoint{1.821074in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{0.895373in}}%
\pgfpathlineto{\pgfqpoint{1.823400in}{0.882701in}}%
\pgfpathlineto{\pgfqpoint{1.824563in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{1.826890in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.879487in}}%
\pgfpathlineto{\pgfqpoint{1.829216in}{0.879577in}}%
\pgfpathlineto{\pgfqpoint{1.830379in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{1.831542in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.832705in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.835031in}{0.905251in}}%
\pgfpathlineto{\pgfqpoint{1.836194in}{0.891415in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{1.838520in}{0.880838in}}%
\pgfpathlineto{\pgfqpoint{1.839683in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{1.840847in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.842010in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{1.843173in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{0.880524in}}%
\pgfpathlineto{\pgfqpoint{1.845499in}{0.882818in}}%
\pgfpathlineto{\pgfqpoint{1.846662in}{0.904792in}}%
\pgfpathlineto{\pgfqpoint{1.847825in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{1.848988in}{0.889776in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{0.880512in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.852477in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{1.853640in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{1.855967in}{0.882497in}}%
\pgfpathlineto{\pgfqpoint{1.857130in}{0.880363in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{1.860619in}{0.890719in}}%
\pgfpathlineto{\pgfqpoint{1.861782in}{0.890466in}}%
\pgfpathlineto{\pgfqpoint{1.862945in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{1.864108in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{1.865271in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{0.887730in}}%
\pgfpathlineto{\pgfqpoint{1.867597in}{0.880583in}}%
\pgfpathlineto{\pgfqpoint{1.868761in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{1.869924in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{1.871087in}{0.888771in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{1.873413in}{0.892287in}}%
\pgfpathlineto{\pgfqpoint{1.874576in}{0.883557in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{0.894714in}}%
\pgfpathlineto{\pgfqpoint{1.879228in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{1.880391in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{0.880494in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{1.883881in}{0.880470in}}%
\pgfpathlineto{\pgfqpoint{1.885044in}{0.880453in}}%
\pgfpathlineto{\pgfqpoint{1.886207in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{1.887370in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.888533in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{1.889696in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{1.892022in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.894348in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{1.895511in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{1.896674in}{0.883266in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{0.879637in}}%
\pgfpathlineto{\pgfqpoint{1.899001in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.900164in}{0.880873in}}%
\pgfpathlineto{\pgfqpoint{1.901327in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{1.902490in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{1.903653in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.881128in}}%
\pgfpathlineto{\pgfqpoint{1.907142in}{0.884798in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{0.898917in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{0.884918in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{0.892888in}}%
\pgfpathlineto{\pgfqpoint{1.911795in}{0.892985in}}%
\pgfpathlineto{\pgfqpoint{1.912958in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{1.916447in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{1.918773in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{1.919936in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{1.921099in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{1.922262in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{1.923425in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{1.924588in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{1.929241in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{0.879110in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{1.932730in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{1.935056in}{0.881080in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{0.880304in}}%
\pgfpathlineto{\pgfqpoint{1.937382in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{0.878437in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{0.880980in}}%
\pgfpathlineto{\pgfqpoint{1.940872in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{1.942035in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{0.893455in}}%
\pgfpathlineto{\pgfqpoint{1.945524in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{1.946687in}{0.884060in}}%
\pgfpathlineto{\pgfqpoint{1.947850in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{1.950176in}{0.880944in}}%
\pgfpathlineto{\pgfqpoint{1.951339in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{1.952502in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{0.879655in}}%
\pgfpathlineto{\pgfqpoint{1.954829in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{1.957155in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{1.958318in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{0.878816in}}%
\pgfpathlineto{\pgfqpoint{1.960644in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{1.961807in}{0.879529in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{1.964133in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{1.965296in}{0.884872in}}%
\pgfpathlineto{\pgfqpoint{1.966459in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{1.967622in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{1.968786in}{0.901647in}}%
\pgfpathlineto{\pgfqpoint{1.969949in}{0.889460in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{0.882315in}}%
\pgfpathlineto{\pgfqpoint{1.972275in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.973438in}{0.879350in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{1.975764in}{0.879678in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{1.978090in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{1.979253in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{1.980416in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{1.981579in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{1.982743in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{1.983906in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{1.985069in}{0.889211in}}%
\pgfpathlineto{\pgfqpoint{1.986232in}{0.879786in}}%
\pgfpathlineto{\pgfqpoint{1.987395in}{0.885805in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{0.879332in}}%
\pgfpathlineto{\pgfqpoint{1.989721in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{1.990884in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{1.992047in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{1.993210in}{0.892601in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{0.882216in}}%
\pgfpathlineto{\pgfqpoint{1.995536in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{1.996699in}{0.883522in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{2.000189in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{2.001352in}{0.881375in}}%
\pgfpathlineto{\pgfqpoint{2.002515in}{0.879326in}}%
\pgfpathlineto{\pgfqpoint{2.003678in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{2.006004in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{2.007167in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{2.008330in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{2.009493in}{0.879559in}}%
\pgfpathlineto{\pgfqpoint{2.010656in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{2.011820in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{0.879404in}}%
\pgfpathlineto{\pgfqpoint{2.014146in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{2.015309in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{2.016472in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.017635in}{0.901728in}}%
\pgfpathlineto{\pgfqpoint{2.018798in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{2.019961in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{2.022287in}{0.892471in}}%
\pgfpathlineto{\pgfqpoint{2.023450in}{0.888397in}}%
\pgfpathlineto{\pgfqpoint{2.024613in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{2.025777in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{2.026940in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{2.028103in}{0.881511in}}%
\pgfpathlineto{\pgfqpoint{2.029266in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.030429in}{0.891092in}}%
\pgfpathlineto{\pgfqpoint{2.031592in}{0.892330in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{0.887308in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{0.891098in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.880239in}}%
\pgfpathlineto{\pgfqpoint{2.037407in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{2.038570in}{0.881069in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{2.043223in}{0.882987in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{2.047875in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{2.049038in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{2.050201in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{2.051364in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{2.052527in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{2.053690in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{2.054854in}{0.896151in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{2.057180in}{0.889571in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{2.059506in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{2.060669in}{0.878672in}}%
\pgfpathlineto{\pgfqpoint{2.061832in}{0.879224in}}%
\pgfpathlineto{\pgfqpoint{2.062995in}{0.881476in}}%
\pgfpathlineto{\pgfqpoint{2.064158in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{2.065321in}{0.879392in}}%
\pgfpathlineto{\pgfqpoint{2.066484in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{2.067647in}{0.897671in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{2.069974in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{2.071137in}{0.878726in}}%
\pgfpathlineto{\pgfqpoint{2.072300in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{2.073463in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{2.074626in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{2.075789in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{2.076952in}{0.879182in}}%
\pgfpathlineto{\pgfqpoint{2.078115in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{2.079278in}{0.901637in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{2.081604in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{0.890053in}}%
\pgfpathlineto{\pgfqpoint{2.083931in}{0.886839in}}%
\pgfpathlineto{\pgfqpoint{2.085094in}{0.893234in}}%
\pgfpathlineto{\pgfqpoint{2.086257in}{0.883394in}}%
\pgfpathlineto{\pgfqpoint{2.087420in}{0.902489in}}%
\pgfpathlineto{\pgfqpoint{2.088583in}{0.882275in}}%
\pgfpathlineto{\pgfqpoint{2.089746in}{0.881080in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{2.092072in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{2.093235in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{2.095561in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{0.887409in}}%
\pgfpathlineto{\pgfqpoint{2.099051in}{0.887842in}}%
\pgfpathlineto{\pgfqpoint{2.100214in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{2.101377in}{0.880441in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{0.895458in}}%
\pgfpathlineto{\pgfqpoint{2.104866in}{0.891683in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{2.107192in}{0.893997in}}%
\pgfpathlineto{\pgfqpoint{2.108355in}{0.884677in}}%
\pgfpathlineto{\pgfqpoint{2.109518in}{0.879768in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{0.881687in}}%
\pgfpathlineto{\pgfqpoint{2.113008in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{2.114171in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{2.115334in}{0.895378in}}%
\pgfpathlineto{\pgfqpoint{2.116497in}{0.886991in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{2.118823in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{2.119986in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.880536in}}%
\pgfpathlineto{\pgfqpoint{2.122312in}{0.878906in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{2.124638in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{2.125802in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{2.126965in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{0.902941in}}%
\pgfpathlineto{\pgfqpoint{2.129291in}{0.897504in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{0.887053in}}%
\pgfpathlineto{\pgfqpoint{2.131617in}{0.880666in}}%
\pgfpathlineto{\pgfqpoint{2.132780in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{2.133943in}{0.885514in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{2.136269in}{0.880488in}}%
\pgfpathlineto{\pgfqpoint{2.137432in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{2.138595in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{2.139759in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{2.140922in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{2.142085in}{0.880191in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{0.882806in}}%
\pgfpathlineto{\pgfqpoint{2.144411in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{2.145574in}{0.878882in}}%
\pgfpathlineto{\pgfqpoint{2.147900in}{0.896293in}}%
\pgfpathlineto{\pgfqpoint{2.150226in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{2.152552in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{2.154879in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{2.156042in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{2.161857in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{2.164183in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{2.165346in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{0.880369in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{0.884562in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{0.880138in}}%
\pgfpathlineto{\pgfqpoint{2.171162in}{0.914481in}}%
\pgfpathlineto{\pgfqpoint{2.172325in}{0.882672in}}%
\pgfpathlineto{\pgfqpoint{2.173488in}{0.883597in}}%
\pgfpathlineto{\pgfqpoint{2.174651in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{0.880441in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{0.887431in}}%
\pgfpathlineto{\pgfqpoint{2.179303in}{0.884193in}}%
\pgfpathlineto{\pgfqpoint{2.181629in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{2.182793in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{2.183956in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{0.878870in}}%
\pgfpathlineto{\pgfqpoint{2.186282in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{2.189771in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{2.190934in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{2.192097in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{2.193260in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{2.194423in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{2.195586in}{0.881517in}}%
\pgfpathlineto{\pgfqpoint{2.196750in}{0.883167in}}%
\pgfpathlineto{\pgfqpoint{2.197913in}{0.899015in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{0.885170in}}%
\pgfpathlineto{\pgfqpoint{2.201402in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.202565in}{0.892227in}}%
\pgfpathlineto{\pgfqpoint{2.203728in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{2.206054in}{0.879457in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{0.878912in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{2.209543in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{2.210707in}{0.884935in}}%
\pgfpathlineto{\pgfqpoint{2.213033in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{2.214196in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{2.215359in}{0.883620in}}%
\pgfpathlineto{\pgfqpoint{2.216522in}{0.880328in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{2.218848in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{2.220011in}{0.881269in}}%
\pgfpathlineto{\pgfqpoint{2.221174in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{2.222337in}{0.880250in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.881027in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{2.225827in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{2.228153in}{0.892953in}}%
\pgfpathlineto{\pgfqpoint{2.229316in}{0.890240in}}%
\pgfpathlineto{\pgfqpoint{2.230479in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{2.231642in}{0.883887in}}%
\pgfpathlineto{\pgfqpoint{2.232805in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{2.233968in}{0.878960in}}%
\pgfpathlineto{\pgfqpoint{2.235131in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{2.236294in}{0.879768in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{0.879236in}}%
\pgfpathlineto{\pgfqpoint{2.238620in}{0.879684in}}%
\pgfpathlineto{\pgfqpoint{2.239784in}{0.910191in}}%
\pgfpathlineto{\pgfqpoint{2.240947in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{2.242110in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{2.243273in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{2.244436in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{2.247925in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{2.249088in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{2.250251in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{2.251414in}{0.901211in}}%
\pgfpathlineto{\pgfqpoint{2.252577in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{2.253741in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{2.254904in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{2.256067in}{0.879553in}}%
\pgfpathlineto{\pgfqpoint{2.257230in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{2.258393in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{2.259556in}{0.882748in}}%
\pgfpathlineto{\pgfqpoint{2.260719in}{0.906968in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{0.884274in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{2.264208in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.883441in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{2.267697in}{0.879679in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{0.881735in}}%
\pgfpathlineto{\pgfqpoint{2.270024in}{0.885748in}}%
\pgfpathlineto{\pgfqpoint{2.271187in}{0.882017in}}%
\pgfpathlineto{\pgfqpoint{2.272350in}{0.883522in}}%
\pgfpathlineto{\pgfqpoint{2.273513in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{2.274676in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{2.275839in}{0.895410in}}%
\pgfpathlineto{\pgfqpoint{2.277002in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.881405in}}%
\pgfpathlineto{\pgfqpoint{2.279328in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{2.280491in}{0.880328in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{2.282818in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{2.285144in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{0.879989in}}%
\pgfpathlineto{\pgfqpoint{2.288633in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{2.289796in}{0.881687in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{2.292122in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{2.293285in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{0.879702in}}%
\pgfpathlineto{\pgfqpoint{2.295611in}{0.882765in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{0.902137in}}%
\pgfpathlineto{\pgfqpoint{2.297938in}{0.886209in}}%
\pgfpathlineto{\pgfqpoint{2.299101in}{0.880506in}}%
\pgfpathlineto{\pgfqpoint{2.300264in}{0.879026in}}%
\pgfpathlineto{\pgfqpoint{2.302590in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{2.303753in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{0.878509in}}%
\pgfpathlineto{\pgfqpoint{2.306079in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.307242in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{2.308405in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{2.309568in}{0.893530in}}%
\pgfpathlineto{\pgfqpoint{2.310732in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{2.311895in}{0.880583in}}%
\pgfpathlineto{\pgfqpoint{2.313058in}{0.885719in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{2.315384in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{2.316547in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{2.317710in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{2.318873in}{0.879762in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{2.321199in}{0.898098in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{2.323525in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{2.324688in}{0.880298in}}%
\pgfpathlineto{\pgfqpoint{2.325852in}{0.880826in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{0.878816in}}%
\pgfpathlineto{\pgfqpoint{2.328178in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{2.331667in}{0.883435in}}%
\pgfpathlineto{\pgfqpoint{2.332830in}{0.880387in}}%
\pgfpathlineto{\pgfqpoint{2.333993in}{0.897353in}}%
\pgfpathlineto{\pgfqpoint{2.335156in}{0.883470in}}%
\pgfpathlineto{\pgfqpoint{2.336319in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{2.337482in}{0.879744in}}%
\pgfpathlineto{\pgfqpoint{2.338645in}{0.882491in}}%
\pgfpathlineto{\pgfqpoint{2.339809in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{2.340972in}{0.884274in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{2.344461in}{0.880518in}}%
\pgfpathlineto{\pgfqpoint{2.345624in}{0.892249in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{2.347950in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{2.349113in}{0.879493in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{0.879995in}}%
\pgfpathlineto{\pgfqpoint{2.351439in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{2.352602in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{2.354929in}{0.885211in}}%
\pgfpathlineto{\pgfqpoint{2.356092in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{2.358418in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{2.359581in}{0.880595in}}%
\pgfpathlineto{\pgfqpoint{2.360744in}{0.878750in}}%
\pgfpathlineto{\pgfqpoint{2.361907in}{0.879110in}}%
\pgfpathlineto{\pgfqpoint{2.363070in}{0.881476in}}%
\pgfpathlineto{\pgfqpoint{2.364233in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{2.365396in}{0.909982in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{0.886510in}}%
\pgfpathlineto{\pgfqpoint{2.367723in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{2.368886in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{0.881605in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{0.880066in}}%
\pgfpathlineto{\pgfqpoint{2.372375in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{2.374701in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{2.375864in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{2.378190in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{2.380516in}{0.879326in}}%
\pgfpathlineto{\pgfqpoint{2.381679in}{0.879959in}}%
\pgfpathlineto{\pgfqpoint{2.382843in}{0.879649in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{2.385169in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{2.386332in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{2.387495in}{0.882391in}}%
\pgfpathlineto{\pgfqpoint{2.388658in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{2.389821in}{0.879284in}}%
\pgfpathlineto{\pgfqpoint{2.390984in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{2.392147in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{2.394473in}{0.881393in}}%
\pgfpathlineto{\pgfqpoint{2.395636in}{0.879074in}}%
\pgfpathlineto{\pgfqpoint{2.396800in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{2.397963in}{0.882315in}}%
\pgfpathlineto{\pgfqpoint{2.399126in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{2.400289in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{2.401452in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{0.892693in}}%
\pgfpathlineto{\pgfqpoint{2.403778in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{2.406104in}{0.879380in}}%
\pgfpathlineto{\pgfqpoint{2.408430in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{2.409593in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{2.410757in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{2.411920in}{0.880167in}}%
\pgfpathlineto{\pgfqpoint{2.413083in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{2.415409in}{0.880399in}}%
\pgfpathlineto{\pgfqpoint{2.416572in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{2.418898in}{0.880155in}}%
\pgfpathlineto{\pgfqpoint{2.420061in}{0.879547in}}%
\pgfpathlineto{\pgfqpoint{2.421224in}{0.890620in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{0.890560in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.889854in}}%
\pgfpathlineto{\pgfqpoint{2.424714in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{2.425877in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{0.882327in}}%
\pgfpathlineto{\pgfqpoint{2.428203in}{0.882380in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{2.430529in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{2.432855in}{0.882462in}}%
\pgfpathlineto{\pgfqpoint{2.434018in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{2.435181in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{2.436344in}{0.878960in}}%
\pgfpathlineto{\pgfqpoint{2.437507in}{0.880191in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{2.439834in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{0.881564in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{0.878870in}}%
\pgfpathlineto{\pgfqpoint{2.444486in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{2.445649in}{0.901829in}}%
\pgfpathlineto{\pgfqpoint{2.446812in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{2.447975in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{2.449138in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.450301in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{2.451464in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{2.452627in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{2.453791in}{0.904768in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{0.887460in}}%
\pgfpathlineto{\pgfqpoint{2.456117in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{2.458443in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{2.459606in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{2.461932in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{2.463095in}{0.878738in}}%
\pgfpathlineto{\pgfqpoint{2.464258in}{0.880001in}}%
\pgfpathlineto{\pgfqpoint{2.465421in}{0.877990in}}%
\pgfpathlineto{\pgfqpoint{2.467748in}{0.879457in}}%
\pgfpathlineto{\pgfqpoint{2.468911in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{2.470074in}{0.891207in}}%
\pgfpathlineto{\pgfqpoint{2.471237in}{0.892618in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{2.473563in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{2.474726in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{2.475889in}{0.878810in}}%
\pgfpathlineto{\pgfqpoint{2.477052in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{2.478215in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{2.479378in}{0.878479in}}%
\pgfpathlineto{\pgfqpoint{2.480541in}{0.878936in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{0.879092in}}%
\pgfpathlineto{\pgfqpoint{2.482868in}{0.898275in}}%
\pgfpathlineto{\pgfqpoint{2.484031in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{2.485194in}{0.883649in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{0.878473in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{0.880767in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{0.881399in}}%
\pgfpathlineto{\pgfqpoint{2.489846in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{2.491009in}{0.879074in}}%
\pgfpathlineto{\pgfqpoint{2.492172in}{0.879116in}}%
\pgfpathlineto{\pgfqpoint{2.493335in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{2.494498in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{2.495661in}{0.886238in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{2.497988in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{2.501477in}{0.881175in}}%
\pgfpathlineto{\pgfqpoint{2.503803in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.507292in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{2.508455in}{0.881605in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.881870in}}%
\pgfpathlineto{\pgfqpoint{2.510782in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{0.879637in}}%
\pgfpathlineto{\pgfqpoint{2.513108in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{2.514271in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{2.515434in}{0.897316in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{0.882052in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{2.518923in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{2.520086in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{2.521249in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{2.522412in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{2.525902in}{0.890818in}}%
\pgfpathlineto{\pgfqpoint{2.527065in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{2.528228in}{0.879899in}}%
\pgfpathlineto{\pgfqpoint{2.529391in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{2.530554in}{0.880227in}}%
\pgfpathlineto{\pgfqpoint{2.531717in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{2.534043in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{2.535206in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.883162in}}%
\pgfpathlineto{\pgfqpoint{2.537532in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{2.538695in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{2.539859in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{2.541022in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{2.542185in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{2.543348in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{0.892167in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.902228in}}%
\pgfpathlineto{\pgfqpoint{2.546837in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{2.548000in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{2.549163in}{0.891142in}}%
\pgfpathlineto{\pgfqpoint{2.550326in}{0.883307in}}%
\pgfpathlineto{\pgfqpoint{2.551489in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{2.552652in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{0.883580in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{2.558468in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{2.559631in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{2.560794in}{0.879236in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{0.879152in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{2.564283in}{0.890483in}}%
\pgfpathlineto{\pgfqpoint{2.565446in}{0.880328in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{2.567773in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{2.568936in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{2.570099in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{2.571262in}{0.880488in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.573588in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{2.575914in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{2.577077in}{0.911531in}}%
\pgfpathlineto{\pgfqpoint{2.578240in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{2.579403in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{2.580566in}{0.879535in}}%
\pgfpathlineto{\pgfqpoint{2.581730in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{2.584056in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{0.904649in}}%
\pgfpathlineto{\pgfqpoint{2.586382in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{2.587545in}{0.882946in}}%
\pgfpathlineto{\pgfqpoint{2.588708in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{2.591034in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{2.592197in}{0.879260in}}%
\pgfpathlineto{\pgfqpoint{2.593360in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{0.887690in}}%
\pgfpathlineto{\pgfqpoint{2.595686in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{2.596850in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{2.598013in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{2.599176in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{2.600339in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{2.601502in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{2.602665in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{2.603828in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{2.604991in}{0.881476in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{0.879589in}}%
\pgfpathlineto{\pgfqpoint{2.607317in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{2.608480in}{0.878906in}}%
\pgfpathlineto{\pgfqpoint{2.609643in}{0.879326in}}%
\pgfpathlineto{\pgfqpoint{2.610807in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{2.611970in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{2.613133in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{2.614296in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{2.615459in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{0.882549in}}%
\pgfpathlineto{\pgfqpoint{2.617785in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{0.878587in}}%
\pgfpathlineto{\pgfqpoint{2.620111in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.621274in}{0.879589in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.623600in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{2.624764in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{2.625927in}{0.899792in}}%
\pgfpathlineto{\pgfqpoint{2.627090in}{0.896346in}}%
\pgfpathlineto{\pgfqpoint{2.628253in}{0.880060in}}%
\pgfpathlineto{\pgfqpoint{2.629416in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{2.631742in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.632905in}{0.878521in}}%
\pgfpathlineto{\pgfqpoint{2.634068in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{2.635231in}{0.884233in}}%
\pgfpathlineto{\pgfqpoint{2.636394in}{0.880375in}}%
\pgfpathlineto{\pgfqpoint{2.637557in}{0.895219in}}%
\pgfpathlineto{\pgfqpoint{2.638721in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{2.639884in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{2.642210in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{2.643373in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{2.646862in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{2.648025in}{0.885199in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.650351in}{0.888615in}}%
\pgfpathlineto{\pgfqpoint{2.651514in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{2.652677in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{2.653841in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{2.655004in}{0.881393in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.885970in}}%
\pgfpathlineto{\pgfqpoint{2.657330in}{0.898436in}}%
\pgfpathlineto{\pgfqpoint{2.658493in}{0.884204in}}%
\pgfpathlineto{\pgfqpoint{2.659656in}{0.881063in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{2.661982in}{0.896182in}}%
\pgfpathlineto{\pgfqpoint{2.663145in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{2.664308in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{2.665471in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{2.666634in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{2.667798in}{0.884124in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.670124in}{0.882725in}}%
\pgfpathlineto{\pgfqpoint{2.671287in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{2.674776in}{0.881617in}}%
\pgfpathlineto{\pgfqpoint{2.675939in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{2.677102in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{2.678265in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{2.679428in}{0.879703in}}%
\pgfpathlineto{\pgfqpoint{2.680591in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{2.681755in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{2.682918in}{0.885725in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{0.891677in}}%
\pgfpathlineto{\pgfqpoint{2.685244in}{0.880007in}}%
\pgfpathlineto{\pgfqpoint{2.686407in}{0.880138in}}%
\pgfpathlineto{\pgfqpoint{2.687570in}{0.879475in}}%
\pgfpathlineto{\pgfqpoint{2.688733in}{0.880494in}}%
\pgfpathlineto{\pgfqpoint{2.689896in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{2.691059in}{0.880108in}}%
\pgfpathlineto{\pgfqpoint{2.692222in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{2.693385in}{0.899381in}}%
\pgfpathlineto{\pgfqpoint{2.694548in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{2.695712in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{2.696875in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{2.698038in}{0.892189in}}%
\pgfpathlineto{\pgfqpoint{2.699201in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{2.700364in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{2.703853in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{2.705016in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{2.706179in}{0.886442in}}%
\pgfpathlineto{\pgfqpoint{2.707342in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{2.708505in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{2.709668in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{2.710832in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{0.882292in}}%
\pgfpathlineto{\pgfqpoint{2.713158in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{0.880933in}}%
\pgfpathlineto{\pgfqpoint{2.715484in}{0.879457in}}%
\pgfpathlineto{\pgfqpoint{2.716647in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{2.717810in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{0.901930in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{0.881452in}}%
\pgfpathlineto{\pgfqpoint{2.721299in}{0.882046in}}%
\pgfpathlineto{\pgfqpoint{2.722462in}{0.880138in}}%
\pgfpathlineto{\pgfqpoint{2.723625in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{2.724789in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{2.725952in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{2.727115in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.729441in}{0.879374in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{0.892704in}}%
\pgfpathlineto{\pgfqpoint{2.731767in}{0.890235in}}%
\pgfpathlineto{\pgfqpoint{2.732930in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{0.879828in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{2.737582in}{0.901043in}}%
\pgfpathlineto{\pgfqpoint{2.738746in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{2.741072in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{2.742235in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{2.743398in}{0.898720in}}%
\pgfpathlineto{\pgfqpoint{2.744561in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{2.745724in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{2.746887in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{2.748050in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{2.749213in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{2.750376in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{0.878858in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{0.881039in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{2.755029in}{0.889964in}}%
\pgfpathlineto{\pgfqpoint{2.756192in}{0.887070in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{0.892721in}}%
\pgfpathlineto{\pgfqpoint{2.758518in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{2.759681in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.762007in}{0.878642in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{2.764333in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{2.765496in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{2.766659in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{2.768986in}{0.900886in}}%
\pgfpathlineto{\pgfqpoint{2.770149in}{0.882508in}}%
\pgfpathlineto{\pgfqpoint{2.771312in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{2.772475in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{2.773638in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{2.774801in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{2.775964in}{0.878756in}}%
\pgfpathlineto{\pgfqpoint{2.777127in}{0.879792in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{2.779453in}{0.880120in}}%
\pgfpathlineto{\pgfqpoint{2.780616in}{0.909891in}}%
\pgfpathlineto{\pgfqpoint{2.781780in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{2.782943in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.784106in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{2.785269in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{2.786432in}{0.880808in}}%
\pgfpathlineto{\pgfqpoint{2.787595in}{0.890329in}}%
\pgfpathlineto{\pgfqpoint{2.788758in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{2.789921in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{2.791084in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{2.792247in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{2.793410in}{0.889122in}}%
\pgfpathlineto{\pgfqpoint{2.794573in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{2.795737in}{0.880036in}}%
\pgfpathlineto{\pgfqpoint{2.796900in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{2.798063in}{0.881558in}}%
\pgfpathlineto{\pgfqpoint{2.800389in}{0.884089in}}%
\pgfpathlineto{\pgfqpoint{2.801552in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{2.802715in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{2.803878in}{0.878401in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.905000in}}%
\pgfpathlineto{\pgfqpoint{2.806204in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{2.807367in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{2.809693in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.810857in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{2.813183in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{2.814346in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{2.815509in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{2.816672in}{0.905152in}}%
\pgfpathlineto{\pgfqpoint{2.817835in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{2.818998in}{0.883342in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.821324in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{2.823650in}{0.879649in}}%
\pgfpathlineto{\pgfqpoint{2.824814in}{0.878660in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{0.879302in}}%
\pgfpathlineto{\pgfqpoint{2.827140in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{2.828303in}{0.879146in}}%
\pgfpathlineto{\pgfqpoint{2.829466in}{0.899489in}}%
\pgfpathlineto{\pgfqpoint{2.830629in}{0.880796in}}%
\pgfpathlineto{\pgfqpoint{2.831792in}{0.878912in}}%
\pgfpathlineto{\pgfqpoint{2.832955in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{2.834118in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{2.835281in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{2.836444in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{2.837607in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{2.838771in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{2.839934in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{0.908178in}}%
\pgfpathlineto{\pgfqpoint{2.842260in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{2.843423in}{0.882011in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{2.845749in}{0.879236in}}%
\pgfpathlineto{\pgfqpoint{2.846912in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{2.848075in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{2.849238in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{2.850401in}{0.900840in}}%
\pgfpathlineto{\pgfqpoint{2.851564in}{0.882134in}}%
\pgfpathlineto{\pgfqpoint{2.852728in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{2.853891in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{2.855054in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{2.858543in}{0.884372in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.881711in}}%
\pgfpathlineto{\pgfqpoint{2.862032in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{2.863195in}{0.878617in}}%
\pgfpathlineto{\pgfqpoint{2.864358in}{0.880548in}}%
\pgfpathlineto{\pgfqpoint{2.865521in}{0.909658in}}%
\pgfpathlineto{\pgfqpoint{2.866684in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{2.867848in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.869011in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{2.873663in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{2.874826in}{0.881858in}}%
\pgfpathlineto{\pgfqpoint{2.875989in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{2.877152in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{2.878315in}{0.891328in}}%
\pgfpathlineto{\pgfqpoint{2.879478in}{0.893228in}}%
\pgfpathlineto{\pgfqpoint{2.880641in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{2.881805in}{0.880796in}}%
\pgfpathlineto{\pgfqpoint{2.882968in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{2.884131in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{0.878738in}}%
\pgfpathlineto{\pgfqpoint{2.888783in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{2.889946in}{0.895474in}}%
\pgfpathlineto{\pgfqpoint{2.891109in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{0.883068in}}%
\pgfpathlineto{\pgfqpoint{2.893435in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{2.894598in}{0.881782in}}%
\pgfpathlineto{\pgfqpoint{2.895762in}{0.878960in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{2.898088in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{2.899251in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{2.900414in}{0.883260in}}%
\pgfpathlineto{\pgfqpoint{2.901577in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{2.902740in}{0.903331in}}%
\pgfpathlineto{\pgfqpoint{2.903903in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{2.905066in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{2.906229in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{2.907392in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{0.888514in}}%
\pgfpathlineto{\pgfqpoint{2.909719in}{0.879935in}}%
\pgfpathlineto{\pgfqpoint{2.910882in}{0.881252in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{0.881086in}}%
\pgfpathlineto{\pgfqpoint{2.913208in}{0.879074in}}%
\pgfpathlineto{\pgfqpoint{2.914371in}{0.891087in}}%
\pgfpathlineto{\pgfqpoint{2.915534in}{0.883916in}}%
\pgfpathlineto{\pgfqpoint{2.916697in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{2.917860in}{0.879553in}}%
\pgfpathlineto{\pgfqpoint{2.919023in}{0.879230in}}%
\pgfpathlineto{\pgfqpoint{2.920186in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{0.881428in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{2.923675in}{0.879086in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{2.926002in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{2.927165in}{0.898865in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{2.929491in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{2.930654in}{0.879326in}}%
\pgfpathlineto{\pgfqpoint{2.931817in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{2.932980in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{2.934143in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{2.935306in}{0.881287in}}%
\pgfpathlineto{\pgfqpoint{2.936469in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{2.937632in}{0.879116in}}%
\pgfpathlineto{\pgfqpoint{2.938796in}{0.880030in}}%
\pgfpathlineto{\pgfqpoint{2.939959in}{0.896182in}}%
\pgfpathlineto{\pgfqpoint{2.941122in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{2.942285in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{2.943448in}{0.878756in}}%
\pgfpathlineto{\pgfqpoint{2.944611in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{2.945774in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{2.946937in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{2.948100in}{0.879218in}}%
\pgfpathlineto{\pgfqpoint{2.949263in}{0.879278in}}%
\pgfpathlineto{\pgfqpoint{2.950426in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{2.951589in}{0.899571in}}%
\pgfpathlineto{\pgfqpoint{2.951589in}{0.899571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510339in}{0.354166in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626589in}{1.223282in}}%
\pgfpathlineto{\pgfqpoint{0.627753in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{0.628916in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{0.630079in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{0.631242in}{0.913360in}}%
\pgfpathlineto{\pgfqpoint{0.632405in}{0.916329in}}%
\pgfpathlineto{\pgfqpoint{0.633568in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{0.634731in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{0.635894in}{0.929295in}}%
\pgfpathlineto{\pgfqpoint{0.637057in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{0.638220in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{0.639383in}{0.948273in}}%
\pgfpathlineto{\pgfqpoint{0.640546in}{0.932012in}}%
\pgfpathlineto{\pgfqpoint{0.641710in}{0.929246in}}%
\pgfpathlineto{\pgfqpoint{0.642873in}{0.930225in}}%
\pgfpathlineto{\pgfqpoint{0.644036in}{0.926039in}}%
\pgfpathlineto{\pgfqpoint{0.645199in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{0.646362in}{0.932193in}}%
\pgfpathlineto{\pgfqpoint{0.647525in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.648688in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{0.649851in}{0.934886in}}%
\pgfpathlineto{\pgfqpoint{0.651014in}{0.936884in}}%
\pgfpathlineto{\pgfqpoint{0.652177in}{0.957594in}}%
\pgfpathlineto{\pgfqpoint{0.653340in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{0.654503in}{0.949760in}}%
\pgfpathlineto{\pgfqpoint{0.655666in}{0.947437in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{1.540973in}}%
\pgfpathlineto{\pgfqpoint{0.657993in}{0.953946in}}%
\pgfpathlineto{\pgfqpoint{0.659156in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{0.661482in}{0.940538in}}%
\pgfpathlineto{\pgfqpoint{0.662645in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{0.663808in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{0.664971in}{0.948625in}}%
\pgfpathlineto{\pgfqpoint{0.666134in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{0.667297in}{0.946855in}}%
\pgfpathlineto{\pgfqpoint{0.668460in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{0.669623in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{0.670787in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{0.671950in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{0.674276in}{0.964774in}}%
\pgfpathlineto{\pgfqpoint{0.675439in}{0.971932in}}%
\pgfpathlineto{\pgfqpoint{0.676602in}{0.957521in}}%
\pgfpathlineto{\pgfqpoint{0.677765in}{0.981385in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{0.967903in}}%
\pgfpathlineto{\pgfqpoint{0.680091in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{0.681254in}{0.968931in}}%
\pgfpathlineto{\pgfqpoint{0.682417in}{0.964204in}}%
\pgfpathlineto{\pgfqpoint{0.683580in}{0.961537in}}%
\pgfpathlineto{\pgfqpoint{0.684744in}{0.971738in}}%
\pgfpathlineto{\pgfqpoint{0.685907in}{0.974077in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{0.688233in}{0.964611in}}%
\pgfpathlineto{\pgfqpoint{0.689396in}{0.966095in}}%
\pgfpathlineto{\pgfqpoint{0.690559in}{0.966275in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{0.692885in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{0.694048in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{0.695211in}{0.969912in}}%
\pgfpathlineto{\pgfqpoint{0.696374in}{0.970307in}}%
\pgfpathlineto{\pgfqpoint{0.697537in}{0.983480in}}%
\pgfpathlineto{\pgfqpoint{0.698700in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{0.699864in}{0.979465in}}%
\pgfpathlineto{\pgfqpoint{0.701027in}{1.667808in}}%
\pgfpathlineto{\pgfqpoint{0.702190in}{0.995984in}}%
\pgfpathlineto{\pgfqpoint{0.703353in}{0.978062in}}%
\pgfpathlineto{\pgfqpoint{0.704516in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{0.705679in}{0.986703in}}%
\pgfpathlineto{\pgfqpoint{0.706842in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{0.708005in}{1.001930in}}%
\pgfpathlineto{\pgfqpoint{0.709168in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.710331in}{0.985259in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{0.985936in}}%
\pgfpathlineto{\pgfqpoint{0.712657in}{0.986025in}}%
\pgfpathlineto{\pgfqpoint{0.713821in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{0.716147in}{0.986263in}}%
\pgfpathlineto{\pgfqpoint{0.717310in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{0.718473in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{0.719636in}{0.994243in}}%
\pgfpathlineto{\pgfqpoint{0.720799in}{0.997332in}}%
\pgfpathlineto{\pgfqpoint{0.721962in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{0.723125in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{0.724288in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{0.725451in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{0.726614in}{0.994215in}}%
\pgfpathlineto{\pgfqpoint{0.727778in}{0.993549in}}%
\pgfpathlineto{\pgfqpoint{0.728941in}{1.000883in}}%
\pgfpathlineto{\pgfqpoint{0.730104in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{0.731267in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{0.732430in}{0.997945in}}%
\pgfpathlineto{\pgfqpoint{0.733593in}{1.000145in}}%
\pgfpathlineto{\pgfqpoint{0.734756in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{0.735919in}{0.999740in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{0.738245in}{1.003742in}}%
\pgfpathlineto{\pgfqpoint{0.739408in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{0.740571in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{0.741735in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{0.742898in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{0.744061in}{1.026717in}}%
\pgfpathlineto{\pgfqpoint{0.745224in}{1.012850in}}%
\pgfpathlineto{\pgfqpoint{0.746387in}{1.005392in}}%
\pgfpathlineto{\pgfqpoint{0.747550in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{0.748713in}{1.010287in}}%
\pgfpathlineto{\pgfqpoint{0.749876in}{1.008089in}}%
\pgfpathlineto{\pgfqpoint{0.751039in}{1.008480in}}%
\pgfpathlineto{\pgfqpoint{0.752202in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{0.753365in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{1.012246in}}%
\pgfpathlineto{\pgfqpoint{0.755691in}{1.021409in}}%
\pgfpathlineto{\pgfqpoint{0.756855in}{1.040443in}}%
\pgfpathlineto{\pgfqpoint{0.758018in}{1.016736in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{0.760344in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{0.761507in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{0.762670in}{1.016321in}}%
\pgfpathlineto{\pgfqpoint{0.763833in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{0.764996in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{0.766159in}{1.024064in}}%
\pgfpathlineto{\pgfqpoint{0.767322in}{1.037206in}}%
\pgfpathlineto{\pgfqpoint{0.768485in}{1.038273in}}%
\pgfpathlineto{\pgfqpoint{0.769648in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{0.770812in}{1.044261in}}%
\pgfpathlineto{\pgfqpoint{0.771975in}{1.769621in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{1.041836in}}%
\pgfpathlineto{\pgfqpoint{0.774301in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{0.775464in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{0.776627in}{1.050531in}}%
\pgfpathlineto{\pgfqpoint{0.777790in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{0.778953in}{1.029422in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{1.041973in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{0.782442in}{1.034932in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{1.048070in}}%
\pgfpathlineto{\pgfqpoint{0.785932in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{0.788258in}{1.049700in}}%
\pgfpathlineto{\pgfqpoint{0.789421in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{0.790584in}{1.029180in}}%
\pgfpathlineto{\pgfqpoint{0.791747in}{1.030240in}}%
\pgfpathlineto{\pgfqpoint{0.792910in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{0.794073in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{0.795236in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.049378in}}%
\pgfpathlineto{\pgfqpoint{0.797562in}{1.055871in}}%
\pgfpathlineto{\pgfqpoint{0.798726in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{0.799889in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{0.802215in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{0.803378in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{0.804541in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{0.805704in}{1.057304in}}%
\pgfpathlineto{\pgfqpoint{0.806867in}{1.045753in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{0.809193in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{0.810356in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{0.811519in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{0.812682in}{1.073135in}}%
\pgfpathlineto{\pgfqpoint{0.813846in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{0.815009in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{0.816172in}{1.055647in}}%
\pgfpathlineto{\pgfqpoint{0.817335in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{0.818498in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{1.043072in}}%
\pgfpathlineto{\pgfqpoint{0.820824in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{0.821987in}{1.061194in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{1.069644in}}%
\pgfpathlineto{\pgfqpoint{0.824313in}{1.053065in}}%
\pgfpathlineto{\pgfqpoint{0.825476in}{1.044810in}}%
\pgfpathlineto{\pgfqpoint{0.826639in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{0.827803in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{0.828966in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{0.830129in}{1.047083in}}%
\pgfpathlineto{\pgfqpoint{0.831292in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{0.832455in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{0.833618in}{1.067489in}}%
\pgfpathlineto{\pgfqpoint{0.834781in}{1.053573in}}%
\pgfpathlineto{\pgfqpoint{0.835944in}{1.082658in}}%
\pgfpathlineto{\pgfqpoint{0.838270in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{1.074544in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{1.052119in}}%
\pgfpathlineto{\pgfqpoint{0.841760in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{1.052271in}}%
\pgfpathlineto{\pgfqpoint{0.844086in}{1.057814in}}%
\pgfpathlineto{\pgfqpoint{0.845249in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{0.846412in}{1.053853in}}%
\pgfpathlineto{\pgfqpoint{0.847575in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{1.058775in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{1.078001in}}%
\pgfpathlineto{\pgfqpoint{0.851064in}{1.085770in}}%
\pgfpathlineto{\pgfqpoint{0.852227in}{1.081245in}}%
\pgfpathlineto{\pgfqpoint{0.853390in}{1.092911in}}%
\pgfpathlineto{\pgfqpoint{0.854553in}{1.086144in}}%
\pgfpathlineto{\pgfqpoint{0.855717in}{1.075386in}}%
\pgfpathlineto{\pgfqpoint{0.856880in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{0.858043in}{1.062187in}}%
\pgfpathlineto{\pgfqpoint{0.859206in}{1.089949in}}%
\pgfpathlineto{\pgfqpoint{0.860369in}{1.066749in}}%
\pgfpathlineto{\pgfqpoint{0.861532in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{1.089103in}}%
\pgfpathlineto{\pgfqpoint{0.865021in}{1.093241in}}%
\pgfpathlineto{\pgfqpoint{0.866184in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{0.867347in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{0.868510in}{1.097164in}}%
\pgfpathlineto{\pgfqpoint{0.869673in}{1.098074in}}%
\pgfpathlineto{\pgfqpoint{0.870837in}{1.074985in}}%
\pgfpathlineto{\pgfqpoint{0.872000in}{1.067259in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{1.097071in}}%
\pgfpathlineto{\pgfqpoint{0.874326in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{1.101478in}}%
\pgfpathlineto{\pgfqpoint{0.876652in}{1.073901in}}%
\pgfpathlineto{\pgfqpoint{0.877815in}{1.854405in}}%
\pgfpathlineto{\pgfqpoint{0.878978in}{1.089757in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{1.076510in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{0.882467in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{1.069072in}}%
\pgfpathlineto{\pgfqpoint{0.884794in}{1.086564in}}%
\pgfpathlineto{\pgfqpoint{0.885957in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{0.888283in}{1.079868in}}%
\pgfpathlineto{\pgfqpoint{0.889446in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{0.890609in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.076178in}}%
\pgfpathlineto{\pgfqpoint{0.892935in}{1.080019in}}%
\pgfpathlineto{\pgfqpoint{0.894098in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{0.895261in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{0.896424in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{1.097302in}}%
\pgfpathlineto{\pgfqpoint{0.898751in}{1.106154in}}%
\pgfpathlineto{\pgfqpoint{0.899914in}{1.095600in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{1.105424in}}%
\pgfpathlineto{\pgfqpoint{0.902240in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{0.903403in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{1.093436in}}%
\pgfpathlineto{\pgfqpoint{0.905729in}{1.075306in}}%
\pgfpathlineto{\pgfqpoint{0.906892in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{0.908055in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{0.909218in}{1.089708in}}%
\pgfpathlineto{\pgfqpoint{0.910381in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{0.911544in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{0.912708in}{1.097895in}}%
\pgfpathlineto{\pgfqpoint{0.913871in}{1.091584in}}%
\pgfpathlineto{\pgfqpoint{0.915034in}{1.082070in}}%
\pgfpathlineto{\pgfqpoint{0.916197in}{1.094304in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{0.918523in}{1.106872in}}%
\pgfpathlineto{\pgfqpoint{0.919686in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{0.920849in}{1.100615in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{1.088385in}}%
\pgfpathlineto{\pgfqpoint{0.923175in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{0.924338in}{1.089327in}}%
\pgfpathlineto{\pgfqpoint{0.925501in}{1.105581in}}%
\pgfpathlineto{\pgfqpoint{0.926664in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{0.927828in}{1.107058in}}%
\pgfpathlineto{\pgfqpoint{0.928991in}{1.105752in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{1.098745in}}%
\pgfpathlineto{\pgfqpoint{0.931317in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{1.086983in}}%
\pgfpathlineto{\pgfqpoint{0.933643in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{0.934806in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{0.937132in}{1.086506in}}%
\pgfpathlineto{\pgfqpoint{0.938295in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{0.939458in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{0.940621in}{1.104647in}}%
\pgfpathlineto{\pgfqpoint{0.941785in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{0.942948in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{0.944111in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{0.945274in}{1.114156in}}%
\pgfpathlineto{\pgfqpoint{0.946437in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.122718in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{1.119030in}}%
\pgfpathlineto{\pgfqpoint{0.949926in}{1.120026in}}%
\pgfpathlineto{\pgfqpoint{0.951089in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{1.108003in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{1.095961in}}%
\pgfpathlineto{\pgfqpoint{0.954578in}{1.102875in}}%
\pgfpathlineto{\pgfqpoint{0.955742in}{1.098418in}}%
\pgfpathlineto{\pgfqpoint{0.956905in}{1.097812in}}%
\pgfpathlineto{\pgfqpoint{0.958068in}{1.119012in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{1.101015in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{1.118449in}}%
\pgfpathlineto{\pgfqpoint{0.962720in}{1.108619in}}%
\pgfpathlineto{\pgfqpoint{0.963883in}{1.125321in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{0.966209in}{1.102872in}}%
\pgfpathlineto{\pgfqpoint{0.967372in}{1.103836in}}%
\pgfpathlineto{\pgfqpoint{0.968535in}{1.112879in}}%
\pgfpathlineto{\pgfqpoint{0.969698in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{0.970862in}{1.107369in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{1.126415in}}%
\pgfpathlineto{\pgfqpoint{0.975514in}{1.103010in}}%
\pgfpathlineto{\pgfqpoint{0.976677in}{1.104219in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{0.979003in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.980166in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{0.981329in}{1.126757in}}%
\pgfpathlineto{\pgfqpoint{0.982492in}{1.132945in}}%
\pgfpathlineto{\pgfqpoint{0.983655in}{1.120512in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{0.985982in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{0.987145in}{1.124817in}}%
\pgfpathlineto{\pgfqpoint{0.988308in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{0.989471in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{0.990634in}{1.116188in}}%
\pgfpathlineto{\pgfqpoint{0.991797in}{1.121711in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{1.123070in}}%
\pgfpathlineto{\pgfqpoint{0.994123in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{0.995286in}{1.139758in}}%
\pgfpathlineto{\pgfqpoint{0.996449in}{1.142476in}}%
\pgfpathlineto{\pgfqpoint{0.997612in}{1.132898in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{1.136602in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{1.002265in}{1.114314in}}%
\pgfpathlineto{\pgfqpoint{1.003428in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{1.118889in}}%
\pgfpathlineto{\pgfqpoint{1.005754in}{1.120499in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{1.008080in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{1.131921in}}%
\pgfpathlineto{\pgfqpoint{1.010406in}{1.117524in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{1.116954in}}%
\pgfpathlineto{\pgfqpoint{1.012733in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{1.013896in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.113103in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{1.113574in}}%
\pgfpathlineto{\pgfqpoint{1.017385in}{1.119242in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{1.022037in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{1.112106in}}%
\pgfpathlineto{\pgfqpoint{1.024363in}{1.122955in}}%
\pgfpathlineto{\pgfqpoint{1.025526in}{1.927546in}}%
\pgfpathlineto{\pgfqpoint{1.026689in}{1.124869in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.030179in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{1.031342in}{1.133256in}}%
\pgfpathlineto{\pgfqpoint{1.032505in}{1.114377in}}%
\pgfpathlineto{\pgfqpoint{1.033668in}{1.120646in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{1.035994in}{1.121184in}}%
\pgfpathlineto{\pgfqpoint{1.037157in}{1.118896in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{1.039483in}{1.134822in}}%
\pgfpathlineto{\pgfqpoint{1.040646in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{1.041810in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{1.042973in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{1.044136in}{1.126352in}}%
\pgfpathlineto{\pgfqpoint{1.045299in}{1.134097in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{1.047625in}{1.120628in}}%
\pgfpathlineto{\pgfqpoint{1.048788in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.049951in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.135197in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{1.135383in}}%
\pgfpathlineto{\pgfqpoint{1.053440in}{1.134978in}}%
\pgfpathlineto{\pgfqpoint{1.054603in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{1.055767in}{1.130111in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.122244in}}%
\pgfpathlineto{\pgfqpoint{1.059256in}{1.122303in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{1.129046in}}%
\pgfpathlineto{\pgfqpoint{1.061582in}{1.122543in}}%
\pgfpathlineto{\pgfqpoint{1.062745in}{1.147929in}}%
\pgfpathlineto{\pgfqpoint{1.063908in}{1.130139in}}%
\pgfpathlineto{\pgfqpoint{1.065071in}{1.144846in}}%
\pgfpathlineto{\pgfqpoint{1.066234in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{1.067397in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{1.068560in}{1.139459in}}%
\pgfpathlineto{\pgfqpoint{1.069724in}{1.147721in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{1.129949in}}%
\pgfpathlineto{\pgfqpoint{1.072050in}{1.123917in}}%
\pgfpathlineto{\pgfqpoint{1.073213in}{1.131817in}}%
\pgfpathlineto{\pgfqpoint{1.074376in}{1.135988in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{1.076702in}{1.126553in}}%
\pgfpathlineto{\pgfqpoint{1.077865in}{1.127079in}}%
\pgfpathlineto{\pgfqpoint{1.079028in}{1.141131in}}%
\pgfpathlineto{\pgfqpoint{1.080191in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{1.081354in}{1.149772in}}%
\pgfpathlineto{\pgfqpoint{1.082517in}{1.147610in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{1.084844in}{1.149672in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{1.153179in}}%
\pgfpathlineto{\pgfqpoint{1.087170in}{1.146950in}}%
\pgfpathlineto{\pgfqpoint{1.088333in}{1.144565in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{1.147449in}}%
\pgfpathlineto{\pgfqpoint{1.090659in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{1.091822in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{1.092985in}{1.132964in}}%
\pgfpathlineto{\pgfqpoint{1.094148in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{1.095311in}{1.131836in}}%
\pgfpathlineto{\pgfqpoint{1.096474in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.097637in}{1.140168in}}%
\pgfpathlineto{\pgfqpoint{1.098801in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{1.099964in}{1.148136in}}%
\pgfpathlineto{\pgfqpoint{1.101127in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{1.141354in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{1.149855in}}%
\pgfpathlineto{\pgfqpoint{1.105779in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{1.106942in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.108105in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{1.109268in}{1.148846in}}%
\pgfpathlineto{\pgfqpoint{1.110431in}{1.160193in}}%
\pgfpathlineto{\pgfqpoint{1.111594in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{1.112758in}{1.155780in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{1.115084in}{1.163635in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{1.146111in}}%
\pgfpathlineto{\pgfqpoint{1.117410in}{1.145687in}}%
\pgfpathlineto{\pgfqpoint{1.118573in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{1.156619in}}%
\pgfpathlineto{\pgfqpoint{1.120899in}{1.159031in}}%
\pgfpathlineto{\pgfqpoint{1.122062in}{1.158429in}}%
\pgfpathlineto{\pgfqpoint{1.123225in}{1.147974in}}%
\pgfpathlineto{\pgfqpoint{1.124388in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.125551in}{1.161705in}}%
\pgfpathlineto{\pgfqpoint{1.126715in}{1.149155in}}%
\pgfpathlineto{\pgfqpoint{1.127878in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.129041in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{1.130204in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{1.133693in}{1.144453in}}%
\pgfpathlineto{\pgfqpoint{1.134856in}{1.149327in}}%
\pgfpathlineto{\pgfqpoint{1.136019in}{1.149532in}}%
\pgfpathlineto{\pgfqpoint{1.137182in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{1.138345in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{1.139508in}{1.161073in}}%
\pgfpathlineto{\pgfqpoint{1.140671in}{1.164231in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{1.152745in}}%
\pgfpathlineto{\pgfqpoint{1.144161in}{1.148542in}}%
\pgfpathlineto{\pgfqpoint{1.145324in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.146487in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.160926in}}%
\pgfpathlineto{\pgfqpoint{1.148813in}{1.158960in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{1.167571in}}%
\pgfpathlineto{\pgfqpoint{1.152302in}{1.151533in}}%
\pgfpathlineto{\pgfqpoint{1.153465in}{1.158763in}}%
\pgfpathlineto{\pgfqpoint{1.154628in}{1.162997in}}%
\pgfpathlineto{\pgfqpoint{1.155792in}{1.158507in}}%
\pgfpathlineto{\pgfqpoint{1.156955in}{1.162013in}}%
\pgfpathlineto{\pgfqpoint{1.158118in}{1.154622in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{1.160444in}{1.154378in}}%
\pgfpathlineto{\pgfqpoint{1.161607in}{1.166352in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.163933in}{1.180479in}}%
\pgfpathlineto{\pgfqpoint{1.165096in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.166259in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{1.167422in}{1.169191in}}%
\pgfpathlineto{\pgfqpoint{1.168585in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{1.172243in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{1.174438in}}%
\pgfpathlineto{\pgfqpoint{1.172075in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{1.173238in}{1.164355in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{1.172333in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{1.176727in}{1.169942in}}%
\pgfpathlineto{\pgfqpoint{1.177890in}{1.163078in}}%
\pgfpathlineto{\pgfqpoint{1.179053in}{1.160672in}}%
\pgfpathlineto{\pgfqpoint{1.180216in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{1.181379in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.170166in}}%
\pgfpathlineto{\pgfqpoint{1.183706in}{1.172502in}}%
\pgfpathlineto{\pgfqpoint{1.184869in}{1.167663in}}%
\pgfpathlineto{\pgfqpoint{1.186032in}{1.175471in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{1.188358in}{1.171742in}}%
\pgfpathlineto{\pgfqpoint{1.189521in}{1.172170in}}%
\pgfpathlineto{\pgfqpoint{1.190684in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{1.191847in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{1.170665in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{1.168072in}}%
\pgfpathlineto{\pgfqpoint{1.197662in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{1.198826in}{1.166688in}}%
\pgfpathlineto{\pgfqpoint{1.199989in}{1.175808in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{1.202315in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{1.203478in}{1.177898in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{1.165353in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{1.165777in}}%
\pgfpathlineto{\pgfqpoint{1.208130in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{1.177812in}}%
\pgfpathlineto{\pgfqpoint{1.210456in}{1.176128in}}%
\pgfpathlineto{\pgfqpoint{1.211619in}{1.166767in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{1.177450in}}%
\pgfpathlineto{\pgfqpoint{1.213946in}{1.179535in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{1.216272in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{1.217435in}{1.182973in}}%
\pgfpathlineto{\pgfqpoint{1.218598in}{1.182522in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{1.178757in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{1.994761in}}%
\pgfpathlineto{\pgfqpoint{1.223250in}{1.161965in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{1.179400in}}%
\pgfpathlineto{\pgfqpoint{1.225576in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{1.226740in}{1.173536in}}%
\pgfpathlineto{\pgfqpoint{1.227903in}{1.177371in}}%
\pgfpathlineto{\pgfqpoint{1.229066in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{1.230229in}{1.167902in}}%
\pgfpathlineto{\pgfqpoint{1.231392in}{1.170733in}}%
\pgfpathlineto{\pgfqpoint{1.232555in}{1.179814in}}%
\pgfpathlineto{\pgfqpoint{1.233718in}{1.178743in}}%
\pgfpathlineto{\pgfqpoint{1.234881in}{1.178323in}}%
\pgfpathlineto{\pgfqpoint{1.236044in}{1.167422in}}%
\pgfpathlineto{\pgfqpoint{1.237207in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.175735in}}%
\pgfpathlineto{\pgfqpoint{1.239533in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{1.165078in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{1.244186in}{1.178982in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{1.246512in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.248838in}{1.179705in}}%
\pgfpathlineto{\pgfqpoint{1.250001in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{1.251164in}{1.173494in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{1.253490in}{1.169067in}}%
\pgfpathlineto{\pgfqpoint{1.254653in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{1.176815in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{1.177139in}}%
\pgfpathlineto{\pgfqpoint{1.258143in}{1.173412in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{1.170481in}}%
\pgfpathlineto{\pgfqpoint{1.260469in}{1.185725in}}%
\pgfpathlineto{\pgfqpoint{1.261632in}{1.183711in}}%
\pgfpathlineto{\pgfqpoint{1.262795in}{1.166193in}}%
\pgfpathlineto{\pgfqpoint{1.263958in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{1.265121in}{1.174576in}}%
\pgfpathlineto{\pgfqpoint{1.266284in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{1.267447in}{1.187304in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{1.269774in}{1.183420in}}%
\pgfpathlineto{\pgfqpoint{1.270937in}{1.185151in}}%
\pgfpathlineto{\pgfqpoint{1.272100in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{1.273263in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{1.274426in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{1.275589in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{1.276752in}{1.180451in}}%
\pgfpathlineto{\pgfqpoint{1.277915in}{1.176645in}}%
\pgfpathlineto{\pgfqpoint{1.279078in}{1.180852in}}%
\pgfpathlineto{\pgfqpoint{1.280241in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{1.281404in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{1.182592in}}%
\pgfpathlineto{\pgfqpoint{1.283731in}{1.180903in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{1.286057in}{1.174892in}}%
\pgfpathlineto{\pgfqpoint{1.287220in}{1.179070in}}%
\pgfpathlineto{\pgfqpoint{1.288383in}{1.176469in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{1.179037in}}%
\pgfpathlineto{\pgfqpoint{1.291872in}{1.189870in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{1.190414in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{1.176225in}}%
\pgfpathlineto{\pgfqpoint{1.295361in}{1.174278in}}%
\pgfpathlineto{\pgfqpoint{1.296524in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{1.192726in}}%
\pgfpathlineto{\pgfqpoint{1.298851in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{1.183140in}}%
\pgfpathlineto{\pgfqpoint{1.301177in}{1.183898in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.185173in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{1.305829in}{1.182112in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{1.185182in}}%
\pgfpathlineto{\pgfqpoint{1.308155in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{1.309318in}{1.188377in}}%
\pgfpathlineto{\pgfqpoint{1.310481in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{1.312808in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{1.313971in}{1.183838in}}%
\pgfpathlineto{\pgfqpoint{1.315134in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{1.316297in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{1.318623in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{1.319786in}{1.194069in}}%
\pgfpathlineto{\pgfqpoint{1.320949in}{1.189590in}}%
\pgfpathlineto{\pgfqpoint{1.322112in}{1.191697in}}%
\pgfpathlineto{\pgfqpoint{1.323275in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{1.324438in}{1.195139in}}%
\pgfpathlineto{\pgfqpoint{1.325601in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{1.327928in}{1.188207in}}%
\pgfpathlineto{\pgfqpoint{1.329091in}{1.188219in}}%
\pgfpathlineto{\pgfqpoint{1.330254in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{1.331417in}{1.190817in}}%
\pgfpathlineto{\pgfqpoint{1.332580in}{1.190934in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{1.194141in}}%
\pgfpathlineto{\pgfqpoint{1.334906in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{1.336069in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{1.337232in}{1.197358in}}%
\pgfpathlineto{\pgfqpoint{1.338395in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{1.339558in}{1.187709in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{1.341885in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{1.344211in}{1.195882in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{1.188404in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{1.347700in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{1.204151in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{1.200274in}}%
\pgfpathlineto{\pgfqpoint{1.351189in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{1.193276in}}%
\pgfpathlineto{\pgfqpoint{1.353515in}{1.205484in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{1.196452in}}%
\pgfpathlineto{\pgfqpoint{1.355842in}{1.200395in}}%
\pgfpathlineto{\pgfqpoint{1.357005in}{1.189872in}}%
\pgfpathlineto{\pgfqpoint{1.358168in}{1.185785in}}%
\pgfpathlineto{\pgfqpoint{1.359331in}{1.200648in}}%
\pgfpathlineto{\pgfqpoint{1.360494in}{1.208887in}}%
\pgfpathlineto{\pgfqpoint{1.361657in}{1.195297in}}%
\pgfpathlineto{\pgfqpoint{1.362820in}{1.193151in}}%
\pgfpathlineto{\pgfqpoint{1.363983in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{1.199286in}}%
\pgfpathlineto{\pgfqpoint{1.366309in}{1.198578in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{1.198380in}}%
\pgfpathlineto{\pgfqpoint{1.368635in}{1.190010in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{1.205335in}}%
\pgfpathlineto{\pgfqpoint{1.370962in}{1.199190in}}%
\pgfpathlineto{\pgfqpoint{1.372125in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{1.373288in}{1.208836in}}%
\pgfpathlineto{\pgfqpoint{1.374451in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{1.190442in}}%
\pgfpathlineto{\pgfqpoint{1.376777in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{1.377940in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{1.379103in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.208418in}}%
\pgfpathlineto{\pgfqpoint{1.381429in}{1.211967in}}%
\pgfpathlineto{\pgfqpoint{1.382592in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.383756in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.204336in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{1.387245in}{1.203154in}}%
\pgfpathlineto{\pgfqpoint{1.388408in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{1.389571in}{1.218815in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{1.391897in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{1.393060in}{1.197357in}}%
\pgfpathlineto{\pgfqpoint{1.394223in}{1.209848in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{1.205565in}}%
\pgfpathlineto{\pgfqpoint{1.396549in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.397713in}{1.202292in}}%
\pgfpathlineto{\pgfqpoint{1.398876in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{1.211492in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{1.209887in}}%
\pgfpathlineto{\pgfqpoint{1.402365in}{1.207406in}}%
\pgfpathlineto{\pgfqpoint{1.403528in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{1.404691in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{1.405854in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{1.407017in}{1.207869in}}%
\pgfpathlineto{\pgfqpoint{1.408180in}{1.208687in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{1.214317in}}%
\pgfpathlineto{\pgfqpoint{1.410506in}{1.211122in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{1.205695in}}%
\pgfpathlineto{\pgfqpoint{1.412833in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{1.413996in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{1.212227in}}%
\pgfpathlineto{\pgfqpoint{1.416322in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{1.200978in}}%
\pgfpathlineto{\pgfqpoint{1.418648in}{1.201762in}}%
\pgfpathlineto{\pgfqpoint{1.419811in}{1.212378in}}%
\pgfpathlineto{\pgfqpoint{1.420974in}{1.208929in}}%
\pgfpathlineto{\pgfqpoint{1.422137in}{1.208232in}}%
\pgfpathlineto{\pgfqpoint{1.423300in}{1.206521in}}%
\pgfpathlineto{\pgfqpoint{1.424463in}{1.210378in}}%
\pgfpathlineto{\pgfqpoint{1.425626in}{1.210686in}}%
\pgfpathlineto{\pgfqpoint{1.426790in}{1.204642in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{1.213209in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.209277in}}%
\pgfpathlineto{\pgfqpoint{1.431442in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{1.432605in}{1.209089in}}%
\pgfpathlineto{\pgfqpoint{1.433768in}{1.208490in}}%
\pgfpathlineto{\pgfqpoint{1.434931in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{1.201948in}}%
\pgfpathlineto{\pgfqpoint{1.437257in}{1.214507in}}%
\pgfpathlineto{\pgfqpoint{1.438420in}{1.212613in}}%
\pgfpathlineto{\pgfqpoint{1.439583in}{1.218087in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{1.208961in}}%
\pgfpathlineto{\pgfqpoint{1.441910in}{1.206692in}}%
\pgfpathlineto{\pgfqpoint{1.443073in}{1.209422in}}%
\pgfpathlineto{\pgfqpoint{1.444236in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{1.445399in}{1.220264in}}%
\pgfpathlineto{\pgfqpoint{1.446562in}{1.215369in}}%
\pgfpathlineto{\pgfqpoint{1.447725in}{1.207417in}}%
\pgfpathlineto{\pgfqpoint{1.448888in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{1.220685in}}%
\pgfpathlineto{\pgfqpoint{1.451214in}{1.218416in}}%
\pgfpathlineto{\pgfqpoint{1.452377in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{1.453540in}{1.221133in}}%
\pgfpathlineto{\pgfqpoint{1.454704in}{1.209067in}}%
\pgfpathlineto{\pgfqpoint{1.455867in}{1.207864in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{1.260612in}}%
\pgfpathlineto{\pgfqpoint{1.458193in}{1.216439in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{1.217094in}}%
\pgfpathlineto{\pgfqpoint{1.460519in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.461682in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{1.367443in}}%
\pgfpathlineto{\pgfqpoint{1.464008in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{1.465171in}{1.353283in}}%
\pgfpathlineto{\pgfqpoint{1.466334in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{1.467497in}{1.243886in}}%
\pgfpathlineto{\pgfqpoint{1.468660in}{1.231516in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{1.221939in}}%
\pgfpathlineto{\pgfqpoint{1.470987in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{1.472150in}{1.219693in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{2.051034in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{1.208810in}}%
\pgfpathlineto{\pgfqpoint{1.476802in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{1.477965in}{1.212778in}}%
\pgfpathlineto{\pgfqpoint{1.479128in}{1.214169in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{1.210718in}}%
\pgfpathlineto{\pgfqpoint{1.482617in}{1.210674in}}%
\pgfpathlineto{\pgfqpoint{1.483781in}{1.213554in}}%
\pgfpathlineto{\pgfqpoint{1.484944in}{1.213246in}}%
\pgfpathlineto{\pgfqpoint{1.486107in}{1.210131in}}%
\pgfpathlineto{\pgfqpoint{1.487270in}{1.211080in}}%
\pgfpathlineto{\pgfqpoint{1.488433in}{1.207842in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{1.214526in}}%
\pgfpathlineto{\pgfqpoint{1.490759in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.204348in}}%
\pgfpathlineto{\pgfqpoint{1.493085in}{1.211200in}}%
\pgfpathlineto{\pgfqpoint{1.494248in}{1.220847in}}%
\pgfpathlineto{\pgfqpoint{1.495411in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{1.212335in}}%
\pgfpathlineto{\pgfqpoint{1.497738in}{1.215838in}}%
\pgfpathlineto{\pgfqpoint{1.498901in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{1.500064in}{1.210909in}}%
\pgfpathlineto{\pgfqpoint{1.501227in}{1.212173in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{1.214214in}}%
\pgfpathlineto{\pgfqpoint{1.503553in}{1.213246in}}%
\pgfpathlineto{\pgfqpoint{1.504716in}{1.204681in}}%
\pgfpathlineto{\pgfqpoint{1.505879in}{1.211572in}}%
\pgfpathlineto{\pgfqpoint{1.507042in}{1.221622in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{1.215229in}}%
\pgfpathlineto{\pgfqpoint{1.509368in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{1.510531in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{1.511694in}{1.219824in}}%
\pgfpathlineto{\pgfqpoint{1.512858in}{1.217292in}}%
\pgfpathlineto{\pgfqpoint{1.514021in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{1.218078in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{1.213658in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{1.518673in}{1.222302in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.224042in}}%
\pgfpathlineto{\pgfqpoint{1.520999in}{1.221016in}}%
\pgfpathlineto{\pgfqpoint{1.523325in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.524488in}{1.215621in}}%
\pgfpathlineto{\pgfqpoint{1.525651in}{1.217387in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{1.218624in}}%
\pgfpathlineto{\pgfqpoint{1.527978in}{1.218622in}}%
\pgfpathlineto{\pgfqpoint{1.529141in}{1.222667in}}%
\pgfpathlineto{\pgfqpoint{1.530304in}{1.212569in}}%
\pgfpathlineto{\pgfqpoint{1.531467in}{1.224316in}}%
\pgfpathlineto{\pgfqpoint{1.532630in}{1.226272in}}%
\pgfpathlineto{\pgfqpoint{1.533793in}{1.218565in}}%
\pgfpathlineto{\pgfqpoint{1.534956in}{1.216226in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{1.218646in}}%
\pgfpathlineto{\pgfqpoint{1.537282in}{1.220118in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{1.223656in}}%
\pgfpathlineto{\pgfqpoint{1.540772in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{1.541935in}{1.219742in}}%
\pgfpathlineto{\pgfqpoint{1.543098in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{1.544261in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{1.546587in}{1.224697in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{1.548913in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{1.219772in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{1.552402in}{1.227467in}}%
\pgfpathlineto{\pgfqpoint{1.553565in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{1.219665in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{1.220794in}}%
\pgfpathlineto{\pgfqpoint{1.557055in}{1.228335in}}%
\pgfpathlineto{\pgfqpoint{1.558218in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{1.560544in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{1.561707in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{1.562870in}{1.225163in}}%
\pgfpathlineto{\pgfqpoint{1.564033in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{1.565196in}{1.219566in}}%
\pgfpathlineto{\pgfqpoint{1.566359in}{1.217767in}}%
\pgfpathlineto{\pgfqpoint{1.567522in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{1.568685in}{1.230275in}}%
\pgfpathlineto{\pgfqpoint{1.569849in}{1.226222in}}%
\pgfpathlineto{\pgfqpoint{1.571012in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{1.572175in}{1.225649in}}%
\pgfpathlineto{\pgfqpoint{1.573338in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{1.222657in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.230627in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{1.226764in}}%
\pgfpathlineto{\pgfqpoint{1.577990in}{1.227916in}}%
\pgfpathlineto{\pgfqpoint{1.579153in}{1.220129in}}%
\pgfpathlineto{\pgfqpoint{1.580316in}{1.230831in}}%
\pgfpathlineto{\pgfqpoint{1.581479in}{1.230844in}}%
\pgfpathlineto{\pgfqpoint{1.582642in}{1.227686in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.229433in}}%
\pgfpathlineto{\pgfqpoint{1.584969in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{1.586132in}{1.225550in}}%
\pgfpathlineto{\pgfqpoint{1.587295in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{1.223506in}}%
\pgfpathlineto{\pgfqpoint{1.589621in}{1.232014in}}%
\pgfpathlineto{\pgfqpoint{1.590784in}{1.226334in}}%
\pgfpathlineto{\pgfqpoint{1.591947in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{1.593110in}{1.234474in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{1.595436in}{1.230795in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{1.225102in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{1.233366in}}%
\pgfpathlineto{\pgfqpoint{1.598926in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{1.602415in}{1.234455in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{1.232002in}}%
\pgfpathlineto{\pgfqpoint{1.604741in}{1.228550in}}%
\pgfpathlineto{\pgfqpoint{1.605904in}{1.235466in}}%
\pgfpathlineto{\pgfqpoint{1.607067in}{1.236922in}}%
\pgfpathlineto{\pgfqpoint{1.608230in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{1.233062in}}%
\pgfpathlineto{\pgfqpoint{1.610556in}{1.230811in}}%
\pgfpathlineto{\pgfqpoint{1.611720in}{1.234474in}}%
\pgfpathlineto{\pgfqpoint{1.612883in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.614046in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{1.615209in}{1.233422in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{1.233324in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{1.236213in}}%
\pgfpathlineto{\pgfqpoint{1.619861in}{1.232688in}}%
\pgfpathlineto{\pgfqpoint{1.621024in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{1.623350in}{1.235333in}}%
\pgfpathlineto{\pgfqpoint{1.624513in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{1.626840in}{1.235293in}}%
\pgfpathlineto{\pgfqpoint{1.628003in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{1.629166in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.240190in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{1.233050in}}%
\pgfpathlineto{\pgfqpoint{1.632655in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{1.633818in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.236018in}}%
\pgfpathlineto{\pgfqpoint{1.636144in}{1.241131in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{1.243852in}}%
\pgfpathlineto{\pgfqpoint{1.638470in}{1.239585in}}%
\pgfpathlineto{\pgfqpoint{1.639633in}{1.230047in}}%
\pgfpathlineto{\pgfqpoint{1.641960in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{1.643123in}{1.236495in}}%
\pgfpathlineto{\pgfqpoint{1.644286in}{1.231753in}}%
\pgfpathlineto{\pgfqpoint{1.645449in}{1.239310in}}%
\pgfpathlineto{\pgfqpoint{1.646612in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{1.237583in}}%
\pgfpathlineto{\pgfqpoint{1.648938in}{1.235759in}}%
\pgfpathlineto{\pgfqpoint{1.650101in}{1.246240in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{1.238249in}}%
\pgfpathlineto{\pgfqpoint{1.652427in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{1.653590in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{1.654754in}{1.242377in}}%
\pgfpathlineto{\pgfqpoint{1.655917in}{1.238426in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{1.658243in}{1.242174in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{1.237814in}}%
\pgfpathlineto{\pgfqpoint{1.660569in}{1.238363in}}%
\pgfpathlineto{\pgfqpoint{1.661732in}{1.244432in}}%
\pgfpathlineto{\pgfqpoint{1.662895in}{1.242113in}}%
\pgfpathlineto{\pgfqpoint{1.664058in}{1.241184in}}%
\pgfpathlineto{\pgfqpoint{1.665221in}{1.237907in}}%
\pgfpathlineto{\pgfqpoint{1.666384in}{1.238883in}}%
\pgfpathlineto{\pgfqpoint{1.667547in}{1.240397in}}%
\pgfpathlineto{\pgfqpoint{1.668711in}{1.233053in}}%
\pgfpathlineto{\pgfqpoint{1.669874in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{1.671037in}{1.241516in}}%
\pgfpathlineto{\pgfqpoint{1.672200in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{1.674526in}{1.234694in}}%
\pgfpathlineto{\pgfqpoint{1.675689in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{1.676852in}{1.245541in}}%
\pgfpathlineto{\pgfqpoint{1.678015in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{1.679178in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{1.680341in}{1.236793in}}%
\pgfpathlineto{\pgfqpoint{1.681504in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{1.682667in}{1.238476in}}%
\pgfpathlineto{\pgfqpoint{1.683831in}{1.241987in}}%
\pgfpathlineto{\pgfqpoint{1.684994in}{1.243852in}}%
\pgfpathlineto{\pgfqpoint{1.686157in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{1.238957in}}%
\pgfpathlineto{\pgfqpoint{1.688483in}{1.242145in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{1.238791in}}%
\pgfpathlineto{\pgfqpoint{1.690809in}{1.246661in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.693135in}{1.243971in}}%
\pgfpathlineto{\pgfqpoint{1.694298in}{1.242174in}}%
\pgfpathlineto{\pgfqpoint{1.695461in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{1.697788in}{1.245897in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.245922in}}%
\pgfpathlineto{\pgfqpoint{1.700114in}{1.247536in}}%
\pgfpathlineto{\pgfqpoint{1.701277in}{1.245948in}}%
\pgfpathlineto{\pgfqpoint{1.702440in}{1.251131in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{1.707092in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{1.708255in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{1.710581in}{1.251067in}}%
\pgfpathlineto{\pgfqpoint{1.711745in}{1.246254in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{1.250788in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{1.249010in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{1.245681in}}%
\pgfpathlineto{\pgfqpoint{1.717560in}{1.239817in}}%
\pgfpathlineto{\pgfqpoint{1.718723in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{1.721049in}{1.242458in}}%
\pgfpathlineto{\pgfqpoint{1.722212in}{1.252691in}}%
\pgfpathlineto{\pgfqpoint{1.723375in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{1.724538in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{1.725702in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{1.251436in}}%
\pgfpathlineto{\pgfqpoint{1.728028in}{1.248241in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{1.250332in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{1.249609in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{1.733843in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.735006in}{1.247381in}}%
\pgfpathlineto{\pgfqpoint{1.736169in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{1.737332in}{1.248221in}}%
\pgfpathlineto{\pgfqpoint{1.738495in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{1.739658in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{1.251906in}}%
\pgfpathlineto{\pgfqpoint{1.741985in}{1.253718in}}%
\pgfpathlineto{\pgfqpoint{1.743148in}{1.247683in}}%
\pgfpathlineto{\pgfqpoint{1.744311in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{1.745474in}{1.250107in}}%
\pgfpathlineto{\pgfqpoint{1.746637in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{1.748963in}{1.256172in}}%
\pgfpathlineto{\pgfqpoint{1.750126in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{1.751289in}{1.251625in}}%
\pgfpathlineto{\pgfqpoint{1.752452in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{1.753615in}{1.255913in}}%
\pgfpathlineto{\pgfqpoint{1.754779in}{1.250254in}}%
\pgfpathlineto{\pgfqpoint{1.755942in}{1.250951in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{1.759431in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{1.760594in}{1.249212in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{1.255459in}}%
\pgfpathlineto{\pgfqpoint{1.764083in}{1.253757in}}%
\pgfpathlineto{\pgfqpoint{1.765246in}{1.256019in}}%
\pgfpathlineto{\pgfqpoint{1.767572in}{1.253459in}}%
\pgfpathlineto{\pgfqpoint{1.768736in}{1.244912in}}%
\pgfpathlineto{\pgfqpoint{1.769899in}{1.257419in}}%
\pgfpathlineto{\pgfqpoint{1.771062in}{1.250898in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{1.255832in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{1.259039in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.254318in}}%
\pgfpathlineto{\pgfqpoint{1.775714in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{1.258538in}}%
\pgfpathlineto{\pgfqpoint{1.778040in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{1.248992in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{1.259466in}}%
\pgfpathlineto{\pgfqpoint{1.782692in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{1.261104in}}%
\pgfpathlineto{\pgfqpoint{1.785019in}{1.257453in}}%
\pgfpathlineto{\pgfqpoint{1.786182in}{1.251451in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{1.788508in}{1.258510in}}%
\pgfpathlineto{\pgfqpoint{1.789671in}{2.101801in}}%
\pgfpathlineto{\pgfqpoint{1.790834in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{1.791997in}{1.252082in}}%
\pgfpathlineto{\pgfqpoint{1.793160in}{1.249056in}}%
\pgfpathlineto{\pgfqpoint{1.794323in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{1.795486in}{1.242404in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{1.246968in}}%
\pgfpathlineto{\pgfqpoint{1.797813in}{1.250691in}}%
\pgfpathlineto{\pgfqpoint{1.798976in}{1.248493in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{1.801302in}{1.254515in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{1.247086in}}%
\pgfpathlineto{\pgfqpoint{1.803628in}{1.250077in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{1.252408in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{1.245772in}}%
\pgfpathlineto{\pgfqpoint{1.807117in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{1.249705in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.248393in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{1.253828in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{1.247070in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{1.814096in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{1.815259in}{1.253934in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.247674in}}%
\pgfpathlineto{\pgfqpoint{1.817585in}{1.248898in}}%
\pgfpathlineto{\pgfqpoint{1.818748in}{1.254540in}}%
\pgfpathlineto{\pgfqpoint{1.819911in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{1.821074in}{1.254346in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{1.251730in}}%
\pgfpathlineto{\pgfqpoint{1.823400in}{1.246877in}}%
\pgfpathlineto{\pgfqpoint{1.824563in}{1.257374in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{1.826890in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.250344in}}%
\pgfpathlineto{\pgfqpoint{1.829216in}{1.253492in}}%
\pgfpathlineto{\pgfqpoint{1.830379in}{1.248514in}}%
\pgfpathlineto{\pgfqpoint{1.831542in}{1.252715in}}%
\pgfpathlineto{\pgfqpoint{1.832705in}{1.251361in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{1.835031in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.836194in}{1.255524in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{1.838520in}{1.252290in}}%
\pgfpathlineto{\pgfqpoint{1.839683in}{1.254108in}}%
\pgfpathlineto{\pgfqpoint{1.840847in}{1.247442in}}%
\pgfpathlineto{\pgfqpoint{1.842010in}{1.251456in}}%
\pgfpathlineto{\pgfqpoint{1.843173in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{1.253548in}}%
\pgfpathlineto{\pgfqpoint{1.845499in}{1.249304in}}%
\pgfpathlineto{\pgfqpoint{1.846662in}{1.252597in}}%
\pgfpathlineto{\pgfqpoint{1.847825in}{1.254110in}}%
\pgfpathlineto{\pgfqpoint{1.848988in}{1.248538in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{1.852477in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{1.253639in}}%
\pgfpathlineto{\pgfqpoint{1.855967in}{1.259642in}}%
\pgfpathlineto{\pgfqpoint{1.857130in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{1.251961in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{1.256024in}}%
\pgfpathlineto{\pgfqpoint{1.860619in}{1.256212in}}%
\pgfpathlineto{\pgfqpoint{1.861782in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{1.862945in}{1.258244in}}%
\pgfpathlineto{\pgfqpoint{1.865271in}{1.252400in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{1.261962in}}%
\pgfpathlineto{\pgfqpoint{1.867597in}{1.256764in}}%
\pgfpathlineto{\pgfqpoint{1.868761in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{1.869924in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{1.871087in}{1.257233in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{1.259432in}}%
\pgfpathlineto{\pgfqpoint{1.873413in}{1.257249in}}%
\pgfpathlineto{\pgfqpoint{1.874576in}{1.255631in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{1.261929in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{1.259327in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{1.255405in}}%
\pgfpathlineto{\pgfqpoint{1.879228in}{1.263519in}}%
\pgfpathlineto{\pgfqpoint{1.880391in}{1.263046in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.259272in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{1.883881in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.885044in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{1.886207in}{1.254420in}}%
\pgfpathlineto{\pgfqpoint{1.887370in}{1.260799in}}%
\pgfpathlineto{\pgfqpoint{1.888533in}{1.261762in}}%
\pgfpathlineto{\pgfqpoint{1.889696in}{1.259859in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{1.892022in}{1.263412in}}%
\pgfpathlineto{\pgfqpoint{1.893185in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{1.894348in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.895511in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.896674in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{1.258825in}}%
\pgfpathlineto{\pgfqpoint{1.899001in}{1.269285in}}%
\pgfpathlineto{\pgfqpoint{1.900164in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.901327in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{1.902490in}{1.257951in}}%
\pgfpathlineto{\pgfqpoint{1.903653in}{1.256850in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.259227in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{1.258301in}}%
\pgfpathlineto{\pgfqpoint{1.907142in}{1.263885in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.258018in}}%
\pgfpathlineto{\pgfqpoint{1.911795in}{1.261295in}}%
\pgfpathlineto{\pgfqpoint{1.912958in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{1.914121in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{1.258060in}}%
\pgfpathlineto{\pgfqpoint{1.916447in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{1.918773in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{1.919936in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{1.921099in}{1.263973in}}%
\pgfpathlineto{\pgfqpoint{1.922262in}{1.258225in}}%
\pgfpathlineto{\pgfqpoint{1.923425in}{1.260656in}}%
\pgfpathlineto{\pgfqpoint{1.924588in}{1.264344in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{1.265185in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.261786in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{1.258276in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.268875in}}%
\pgfpathlineto{\pgfqpoint{1.932730in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{1.933893in}{1.266392in}}%
\pgfpathlineto{\pgfqpoint{1.935056in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{1.263244in}}%
\pgfpathlineto{\pgfqpoint{1.937382in}{1.264393in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{1.266057in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{1.940872in}{1.265015in}}%
\pgfpathlineto{\pgfqpoint{1.942035in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{1.264345in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{1.268432in}}%
\pgfpathlineto{\pgfqpoint{1.945524in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{1.946687in}{1.268389in}}%
\pgfpathlineto{\pgfqpoint{1.947850in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{1.261597in}}%
\pgfpathlineto{\pgfqpoint{1.950176in}{1.268207in}}%
\pgfpathlineto{\pgfqpoint{1.951339in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.952502in}{1.262895in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{1.954829in}{1.264806in}}%
\pgfpathlineto{\pgfqpoint{1.955992in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{1.957155in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{1.958318in}{1.271359in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{1.269562in}}%
\pgfpathlineto{\pgfqpoint{1.960644in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{1.961807in}{1.269291in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{1.964133in}{1.265459in}}%
\pgfpathlineto{\pgfqpoint{1.965296in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{1.966459in}{1.267442in}}%
\pgfpathlineto{\pgfqpoint{1.967622in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{1.968786in}{1.268926in}}%
\pgfpathlineto{\pgfqpoint{1.969949in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{1.261785in}}%
\pgfpathlineto{\pgfqpoint{1.972275in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.973438in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{1.975764in}{1.277659in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{1.978090in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{1.979253in}{1.274173in}}%
\pgfpathlineto{\pgfqpoint{1.980416in}{1.270541in}}%
\pgfpathlineto{\pgfqpoint{1.981579in}{1.270344in}}%
\pgfpathlineto{\pgfqpoint{1.982743in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{1.983906in}{1.267236in}}%
\pgfpathlineto{\pgfqpoint{1.985069in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{1.986232in}{1.274234in}}%
\pgfpathlineto{\pgfqpoint{1.987395in}{1.269136in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{1.990884in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{1.992047in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{1.993210in}{1.269935in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{1.263956in}}%
\pgfpathlineto{\pgfqpoint{1.995536in}{1.275151in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{1.266474in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{1.272293in}}%
\pgfpathlineto{\pgfqpoint{2.000189in}{1.272900in}}%
\pgfpathlineto{\pgfqpoint{2.001352in}{1.274929in}}%
\pgfpathlineto{\pgfqpoint{2.002515in}{1.273034in}}%
\pgfpathlineto{\pgfqpoint{2.003678in}{1.273502in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{2.006004in}{1.272341in}}%
\pgfpathlineto{\pgfqpoint{2.007167in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{2.008330in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{2.009493in}{1.275849in}}%
\pgfpathlineto{\pgfqpoint{2.010656in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{2.011820in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{2.014146in}{1.275561in}}%
\pgfpathlineto{\pgfqpoint{2.015309in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{2.016472in}{1.274681in}}%
\pgfpathlineto{\pgfqpoint{2.017635in}{1.271517in}}%
\pgfpathlineto{\pgfqpoint{2.018798in}{1.271475in}}%
\pgfpathlineto{\pgfqpoint{2.019961in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{2.022287in}{1.270745in}}%
\pgfpathlineto{\pgfqpoint{2.023450in}{1.270998in}}%
\pgfpathlineto{\pgfqpoint{2.025777in}{1.274635in}}%
\pgfpathlineto{\pgfqpoint{2.026940in}{1.273908in}}%
\pgfpathlineto{\pgfqpoint{2.028103in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{2.029266in}{1.270291in}}%
\pgfpathlineto{\pgfqpoint{2.030429in}{1.270704in}}%
\pgfpathlineto{\pgfqpoint{2.031592in}{1.279460in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{1.279177in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{1.273308in}}%
\pgfpathlineto{\pgfqpoint{2.036244in}{1.272839in}}%
\pgfpathlineto{\pgfqpoint{2.037407in}{1.275402in}}%
\pgfpathlineto{\pgfqpoint{2.038570in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{1.276198in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{1.279529in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{2.043223in}{1.276269in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{1.274634in}}%
\pgfpathlineto{\pgfqpoint{2.045549in}{1.275747in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{1.278301in}}%
\pgfpathlineto{\pgfqpoint{2.047875in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{2.049038in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{2.050201in}{1.283356in}}%
\pgfpathlineto{\pgfqpoint{2.051364in}{1.277511in}}%
\pgfpathlineto{\pgfqpoint{2.052527in}{1.274090in}}%
\pgfpathlineto{\pgfqpoint{2.053690in}{1.279694in}}%
\pgfpathlineto{\pgfqpoint{2.054854in}{1.275203in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{1.280865in}}%
\pgfpathlineto{\pgfqpoint{2.057180in}{1.274690in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{1.276300in}}%
\pgfpathlineto{\pgfqpoint{2.059506in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{2.060669in}{1.276095in}}%
\pgfpathlineto{\pgfqpoint{2.061832in}{1.281507in}}%
\pgfpathlineto{\pgfqpoint{2.062995in}{1.282110in}}%
\pgfpathlineto{\pgfqpoint{2.064158in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{2.065321in}{1.280823in}}%
\pgfpathlineto{\pgfqpoint{2.066484in}{1.277597in}}%
\pgfpathlineto{\pgfqpoint{2.067647in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{1.277983in}}%
\pgfpathlineto{\pgfqpoint{2.069974in}{1.278542in}}%
\pgfpathlineto{\pgfqpoint{2.071137in}{1.272878in}}%
\pgfpathlineto{\pgfqpoint{2.072300in}{1.281398in}}%
\pgfpathlineto{\pgfqpoint{2.073463in}{1.281258in}}%
\pgfpathlineto{\pgfqpoint{2.074626in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{2.075789in}{1.277725in}}%
\pgfpathlineto{\pgfqpoint{2.078115in}{1.276475in}}%
\pgfpathlineto{\pgfqpoint{2.079278in}{1.277461in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.282313in}}%
\pgfpathlineto{\pgfqpoint{2.081604in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{2.083931in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{2.085094in}{1.272549in}}%
\pgfpathlineto{\pgfqpoint{2.086257in}{1.281158in}}%
\pgfpathlineto{\pgfqpoint{2.087420in}{1.281142in}}%
\pgfpathlineto{\pgfqpoint{2.088583in}{1.283405in}}%
\pgfpathlineto{\pgfqpoint{2.089746in}{1.279865in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{2.092072in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{2.093235in}{1.283802in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{1.282910in}}%
\pgfpathlineto{\pgfqpoint{2.095561in}{1.280644in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{1.280174in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{1.285300in}}%
\pgfpathlineto{\pgfqpoint{2.099051in}{1.283381in}}%
\pgfpathlineto{\pgfqpoint{2.100214in}{1.280051in}}%
\pgfpathlineto{\pgfqpoint{2.101377in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{1.280851in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{2.104866in}{1.283202in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{2.107192in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{2.108355in}{1.282668in}}%
\pgfpathlineto{\pgfqpoint{2.109518in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{1.285520in}}%
\pgfpathlineto{\pgfqpoint{2.113008in}{1.284370in}}%
\pgfpathlineto{\pgfqpoint{2.114171in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{2.115334in}{1.283994in}}%
\pgfpathlineto{\pgfqpoint{2.116497in}{1.288159in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{1.282277in}}%
\pgfpathlineto{\pgfqpoint{2.118823in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{2.119986in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{2.122312in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{1.287233in}}%
\pgfpathlineto{\pgfqpoint{2.124638in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{2.125802in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{2.126965in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{1.284276in}}%
\pgfpathlineto{\pgfqpoint{2.129291in}{1.287733in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{2.131617in}{1.291199in}}%
\pgfpathlineto{\pgfqpoint{2.132780in}{1.291276in}}%
\pgfpathlineto{\pgfqpoint{2.133943in}{1.287299in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{1.288044in}}%
\pgfpathlineto{\pgfqpoint{2.136269in}{1.287036in}}%
\pgfpathlineto{\pgfqpoint{2.137432in}{1.284249in}}%
\pgfpathlineto{\pgfqpoint{2.138595in}{1.287392in}}%
\pgfpathlineto{\pgfqpoint{2.139759in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{2.140922in}{1.287186in}}%
\pgfpathlineto{\pgfqpoint{2.142085in}{1.286937in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{2.144411in}{1.289023in}}%
\pgfpathlineto{\pgfqpoint{2.145574in}{1.285009in}}%
\pgfpathlineto{\pgfqpoint{2.146737in}{1.290069in}}%
\pgfpathlineto{\pgfqpoint{2.147900in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{2.150226in}{1.283616in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{1.289373in}}%
\pgfpathlineto{\pgfqpoint{2.152552in}{1.284304in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{2.154879in}{1.287787in}}%
\pgfpathlineto{\pgfqpoint{2.156042in}{1.284382in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{1.286527in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{1.291260in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{2.161857in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{1.290418in}}%
\pgfpathlineto{\pgfqpoint{2.164183in}{1.287954in}}%
\pgfpathlineto{\pgfqpoint{2.165346in}{1.291387in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.291294in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{1.290518in}}%
\pgfpathlineto{\pgfqpoint{2.171162in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{2.172325in}{1.289329in}}%
\pgfpathlineto{\pgfqpoint{2.173488in}{1.289228in}}%
\pgfpathlineto{\pgfqpoint{2.174651in}{2.148521in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{1.283912in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{2.179303in}{1.284163in}}%
\pgfpathlineto{\pgfqpoint{2.180466in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{2.181629in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{2.182793in}{1.278469in}}%
\pgfpathlineto{\pgfqpoint{2.183956in}{1.279871in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{1.278730in}}%
\pgfpathlineto{\pgfqpoint{2.186282in}{1.276975in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{2.189771in}{1.285713in}}%
\pgfpathlineto{\pgfqpoint{2.190934in}{1.290570in}}%
\pgfpathlineto{\pgfqpoint{2.192097in}{1.286439in}}%
\pgfpathlineto{\pgfqpoint{2.193260in}{1.279909in}}%
\pgfpathlineto{\pgfqpoint{2.194423in}{1.285058in}}%
\pgfpathlineto{\pgfqpoint{2.195586in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{2.196750in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{2.197913in}{1.287876in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{1.283447in}}%
\pgfpathlineto{\pgfqpoint{2.200239in}{1.277468in}}%
\pgfpathlineto{\pgfqpoint{2.201402in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{2.202565in}{1.284863in}}%
\pgfpathlineto{\pgfqpoint{2.203728in}{1.278969in}}%
\pgfpathlineto{\pgfqpoint{2.204891in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{2.206054in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{1.286468in}}%
\pgfpathlineto{\pgfqpoint{2.209543in}{1.285023in}}%
\pgfpathlineto{\pgfqpoint{2.210707in}{1.280837in}}%
\pgfpathlineto{\pgfqpoint{2.211870in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{2.213033in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{2.214196in}{1.286736in}}%
\pgfpathlineto{\pgfqpoint{2.215359in}{1.283765in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{1.282360in}}%
\pgfpathlineto{\pgfqpoint{2.218848in}{1.281029in}}%
\pgfpathlineto{\pgfqpoint{2.220011in}{1.288036in}}%
\pgfpathlineto{\pgfqpoint{2.221174in}{1.282379in}}%
\pgfpathlineto{\pgfqpoint{2.222337in}{1.280472in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{2.225827in}{1.287739in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{1.287599in}}%
\pgfpathlineto{\pgfqpoint{2.228153in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{2.229316in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{2.230479in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{2.231642in}{1.286052in}}%
\pgfpathlineto{\pgfqpoint{2.232805in}{1.284459in}}%
\pgfpathlineto{\pgfqpoint{2.233968in}{1.291456in}}%
\pgfpathlineto{\pgfqpoint{2.235131in}{1.285994in}}%
\pgfpathlineto{\pgfqpoint{2.236294in}{1.290053in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{1.283839in}}%
\pgfpathlineto{\pgfqpoint{2.238620in}{1.296107in}}%
\pgfpathlineto{\pgfqpoint{2.239784in}{1.290657in}}%
\pgfpathlineto{\pgfqpoint{2.240947in}{1.288168in}}%
\pgfpathlineto{\pgfqpoint{2.242110in}{1.291082in}}%
\pgfpathlineto{\pgfqpoint{2.243273in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{2.244436in}{1.284603in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{1.288143in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{1.287518in}}%
\pgfpathlineto{\pgfqpoint{2.247925in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{2.249088in}{1.285146in}}%
\pgfpathlineto{\pgfqpoint{2.250251in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{2.251414in}{1.283578in}}%
\pgfpathlineto{\pgfqpoint{2.252577in}{1.290566in}}%
\pgfpathlineto{\pgfqpoint{2.253741in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{2.256067in}{1.293282in}}%
\pgfpathlineto{\pgfqpoint{2.257230in}{1.291522in}}%
\pgfpathlineto{\pgfqpoint{2.258393in}{1.292711in}}%
\pgfpathlineto{\pgfqpoint{2.259556in}{1.290742in}}%
\pgfpathlineto{\pgfqpoint{2.260719in}{1.288075in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{1.291638in}}%
\pgfpathlineto{\pgfqpoint{2.264208in}{1.290720in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{1.291214in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{1.290362in}}%
\pgfpathlineto{\pgfqpoint{2.267697in}{1.288107in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{1.290116in}}%
\pgfpathlineto{\pgfqpoint{2.270024in}{1.293622in}}%
\pgfpathlineto{\pgfqpoint{2.271187in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{2.272350in}{1.291151in}}%
\pgfpathlineto{\pgfqpoint{2.273513in}{1.291127in}}%
\pgfpathlineto{\pgfqpoint{2.274676in}{1.292417in}}%
\pgfpathlineto{\pgfqpoint{2.275839in}{1.291489in}}%
\pgfpathlineto{\pgfqpoint{2.277002in}{1.294217in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{2.279328in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{2.280491in}{1.289318in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{1.292391in}}%
\pgfpathlineto{\pgfqpoint{2.282818in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{1.291841in}}%
\pgfpathlineto{\pgfqpoint{2.285144in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{2.287470in}{1.292836in}}%
\pgfpathlineto{\pgfqpoint{2.288633in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{2.289796in}{1.293906in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{2.292122in}{1.289444in}}%
\pgfpathlineto{\pgfqpoint{2.293285in}{1.293631in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.287380in}}%
\pgfpathlineto{\pgfqpoint{2.295611in}{1.289229in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.290003in}}%
\pgfpathlineto{\pgfqpoint{2.297938in}{1.290220in}}%
\pgfpathlineto{\pgfqpoint{2.299101in}{1.289255in}}%
\pgfpathlineto{\pgfqpoint{2.300264in}{1.289458in}}%
\pgfpathlineto{\pgfqpoint{2.301427in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{2.307242in}{1.290165in}}%
\pgfpathlineto{\pgfqpoint{2.308405in}{1.292439in}}%
\pgfpathlineto{\pgfqpoint{2.309568in}{1.291193in}}%
\pgfpathlineto{\pgfqpoint{2.310732in}{1.292908in}}%
\pgfpathlineto{\pgfqpoint{2.311895in}{1.294006in}}%
\pgfpathlineto{\pgfqpoint{2.313058in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{1.294062in}}%
\pgfpathlineto{\pgfqpoint{2.315384in}{1.293985in}}%
\pgfpathlineto{\pgfqpoint{2.316547in}{1.297760in}}%
\pgfpathlineto{\pgfqpoint{2.317710in}{1.297762in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{2.321199in}{1.297242in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.294608in}}%
\pgfpathlineto{\pgfqpoint{2.323525in}{1.302663in}}%
\pgfpathlineto{\pgfqpoint{2.324688in}{1.293681in}}%
\pgfpathlineto{\pgfqpoint{2.325852in}{1.296483in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.301627in}}%
\pgfpathlineto{\pgfqpoint{2.328178in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{1.301628in}}%
\pgfpathlineto{\pgfqpoint{2.330504in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{2.331667in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{2.332830in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{2.333993in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{2.335156in}{1.294374in}}%
\pgfpathlineto{\pgfqpoint{2.336319in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{2.337482in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{2.338645in}{1.300538in}}%
\pgfpathlineto{\pgfqpoint{2.340972in}{1.295474in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{1.294574in}}%
\pgfpathlineto{\pgfqpoint{2.344461in}{1.296945in}}%
\pgfpathlineto{\pgfqpoint{2.345624in}{1.297478in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.297584in}}%
\pgfpathlineto{\pgfqpoint{2.347950in}{1.299695in}}%
\pgfpathlineto{\pgfqpoint{2.349113in}{1.296769in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{2.351439in}{1.298321in}}%
\pgfpathlineto{\pgfqpoint{2.352602in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{1.301704in}}%
\pgfpathlineto{\pgfqpoint{2.354929in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{2.356092in}{1.299805in}}%
\pgfpathlineto{\pgfqpoint{2.357255in}{1.301612in}}%
\pgfpathlineto{\pgfqpoint{2.358418in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{2.359581in}{1.300740in}}%
\pgfpathlineto{\pgfqpoint{2.360744in}{1.302097in}}%
\pgfpathlineto{\pgfqpoint{2.361907in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{2.363070in}{1.300216in}}%
\pgfpathlineto{\pgfqpoint{2.364233in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{2.365396in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.295934in}}%
\pgfpathlineto{\pgfqpoint{2.367723in}{1.302158in}}%
\pgfpathlineto{\pgfqpoint{2.368886in}{1.297915in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.300483in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{2.372375in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{1.302348in}}%
\pgfpathlineto{\pgfqpoint{2.375864in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{1.295153in}}%
\pgfpathlineto{\pgfqpoint{2.378190in}{1.302022in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.297997in}}%
\pgfpathlineto{\pgfqpoint{2.380516in}{1.302232in}}%
\pgfpathlineto{\pgfqpoint{2.381679in}{1.298969in}}%
\pgfpathlineto{\pgfqpoint{2.382843in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{2.385169in}{1.303273in}}%
\pgfpathlineto{\pgfqpoint{2.386332in}{1.301136in}}%
\pgfpathlineto{\pgfqpoint{2.387495in}{1.302837in}}%
\pgfpathlineto{\pgfqpoint{2.388658in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{2.389821in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{2.390984in}{1.302285in}}%
\pgfpathlineto{\pgfqpoint{2.392147in}{1.301446in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{1.302762in}}%
\pgfpathlineto{\pgfqpoint{2.394473in}{1.301438in}}%
\pgfpathlineto{\pgfqpoint{2.395636in}{1.302526in}}%
\pgfpathlineto{\pgfqpoint{2.396800in}{1.302160in}}%
\pgfpathlineto{\pgfqpoint{2.397963in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{2.399126in}{1.300759in}}%
\pgfpathlineto{\pgfqpoint{2.400289in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{2.401452in}{1.300824in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{2.403778in}{1.302977in}}%
\pgfpathlineto{\pgfqpoint{2.404941in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{2.406104in}{1.305347in}}%
\pgfpathlineto{\pgfqpoint{2.407267in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{2.408430in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{2.409593in}{1.304875in}}%
\pgfpathlineto{\pgfqpoint{2.410757in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{2.411920in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{2.413083in}{1.301973in}}%
\pgfpathlineto{\pgfqpoint{2.414246in}{1.304562in}}%
\pgfpathlineto{\pgfqpoint{2.415409in}{1.303217in}}%
\pgfpathlineto{\pgfqpoint{2.416572in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{1.303562in}}%
\pgfpathlineto{\pgfqpoint{2.418898in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{2.420061in}{1.304299in}}%
\pgfpathlineto{\pgfqpoint{2.421224in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{1.300184in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{1.302793in}}%
\pgfpathlineto{\pgfqpoint{2.424714in}{1.299974in}}%
\pgfpathlineto{\pgfqpoint{2.425877in}{1.303770in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{2.428203in}{1.305337in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.300984in}}%
\pgfpathlineto{\pgfqpoint{2.430529in}{1.309321in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{1.307947in}}%
\pgfpathlineto{\pgfqpoint{2.432855in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{2.434018in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{2.435181in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{2.436344in}{1.306468in}}%
\pgfpathlineto{\pgfqpoint{2.437507in}{1.306223in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{2.439834in}{1.304386in}}%
\pgfpathlineto{\pgfqpoint{2.440997in}{1.301983in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{1.302521in}}%
\pgfpathlineto{\pgfqpoint{2.444486in}{1.306724in}}%
\pgfpathlineto{\pgfqpoint{2.445649in}{1.308209in}}%
\pgfpathlineto{\pgfqpoint{2.446812in}{1.310859in}}%
\pgfpathlineto{\pgfqpoint{2.447975in}{1.305974in}}%
\pgfpathlineto{\pgfqpoint{2.449138in}{1.310224in}}%
\pgfpathlineto{\pgfqpoint{2.450301in}{1.307339in}}%
\pgfpathlineto{\pgfqpoint{2.451464in}{1.307767in}}%
\pgfpathlineto{\pgfqpoint{2.452627in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{2.453791in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{1.303778in}}%
\pgfpathlineto{\pgfqpoint{2.456117in}{1.305837in}}%
\pgfpathlineto{\pgfqpoint{2.457280in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{2.458443in}{1.307860in}}%
\pgfpathlineto{\pgfqpoint{2.459606in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.307098in}}%
\pgfpathlineto{\pgfqpoint{2.461932in}{1.306995in}}%
\pgfpathlineto{\pgfqpoint{2.463095in}{1.302654in}}%
\pgfpathlineto{\pgfqpoint{2.464258in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{2.465421in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{2.466584in}{1.303441in}}%
\pgfpathlineto{\pgfqpoint{2.467748in}{1.305842in}}%
\pgfpathlineto{\pgfqpoint{2.468911in}{1.305767in}}%
\pgfpathlineto{\pgfqpoint{2.470074in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{2.471237in}{1.310203in}}%
\pgfpathlineto{\pgfqpoint{2.472400in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{2.473563in}{1.308680in}}%
\pgfpathlineto{\pgfqpoint{2.474726in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{2.475889in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{2.477052in}{1.303744in}}%
\pgfpathlineto{\pgfqpoint{2.478215in}{1.309275in}}%
\pgfpathlineto{\pgfqpoint{2.479378in}{1.306629in}}%
\pgfpathlineto{\pgfqpoint{2.480541in}{1.309414in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{2.482868in}{1.309079in}}%
\pgfpathlineto{\pgfqpoint{2.484031in}{1.309917in}}%
\pgfpathlineto{\pgfqpoint{2.485194in}{1.308021in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{1.309217in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{1.313468in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{1.311793in}}%
\pgfpathlineto{\pgfqpoint{2.489846in}{1.307686in}}%
\pgfpathlineto{\pgfqpoint{2.491009in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{2.492172in}{1.308880in}}%
\pgfpathlineto{\pgfqpoint{2.493335in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{2.494498in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{2.495661in}{1.314631in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{2.497988in}{1.311116in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{1.309138in}}%
\pgfpathlineto{\pgfqpoint{2.500314in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{2.501477in}{1.310108in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{1.309985in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{1.307791in}}%
\pgfpathlineto{\pgfqpoint{2.507292in}{1.309850in}}%
\pgfpathlineto{\pgfqpoint{2.508455in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{1.309276in}}%
\pgfpathlineto{\pgfqpoint{2.510782in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{2.513108in}{1.311720in}}%
\pgfpathlineto{\pgfqpoint{2.514271in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{2.518923in}{1.307171in}}%
\pgfpathlineto{\pgfqpoint{2.520086in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{2.521249in}{1.312079in}}%
\pgfpathlineto{\pgfqpoint{2.522412in}{1.309454in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{1.313306in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{1.312560in}}%
\pgfpathlineto{\pgfqpoint{2.525902in}{1.310797in}}%
\pgfpathlineto{\pgfqpoint{2.527065in}{1.313334in}}%
\pgfpathlineto{\pgfqpoint{2.528228in}{1.314314in}}%
\pgfpathlineto{\pgfqpoint{2.529391in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{2.530554in}{1.316063in}}%
\pgfpathlineto{\pgfqpoint{2.531717in}{1.312681in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{1.313667in}}%
\pgfpathlineto{\pgfqpoint{2.534043in}{1.316575in}}%
\pgfpathlineto{\pgfqpoint{2.535206in}{1.315142in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{1.317310in}}%
\pgfpathlineto{\pgfqpoint{2.538695in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{2.539859in}{1.315321in}}%
\pgfpathlineto{\pgfqpoint{2.541022in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{2.542185in}{1.315371in}}%
\pgfpathlineto{\pgfqpoint{2.543348in}{1.314306in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{1.314857in}}%
\pgfpathlineto{\pgfqpoint{2.548000in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{2.549163in}{1.317050in}}%
\pgfpathlineto{\pgfqpoint{2.550326in}{1.313612in}}%
\pgfpathlineto{\pgfqpoint{2.551489in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{2.552652in}{1.313986in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{1.312050in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{1.316075in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{1.315364in}}%
\pgfpathlineto{\pgfqpoint{2.558468in}{1.312713in}}%
\pgfpathlineto{\pgfqpoint{2.559631in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{2.560794in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{1.316874in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.316498in}}%
\pgfpathlineto{\pgfqpoint{2.564283in}{1.319685in}}%
\pgfpathlineto{\pgfqpoint{2.565446in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{1.320704in}}%
\pgfpathlineto{\pgfqpoint{2.567773in}{1.316237in}}%
\pgfpathlineto{\pgfqpoint{2.568936in}{1.317236in}}%
\pgfpathlineto{\pgfqpoint{2.570099in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{2.571262in}{1.313634in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{1.315704in}}%
\pgfpathlineto{\pgfqpoint{2.573588in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{2.575914in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{2.577077in}{1.315642in}}%
\pgfpathlineto{\pgfqpoint{2.578240in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{2.579403in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{2.580566in}{1.318220in}}%
\pgfpathlineto{\pgfqpoint{2.581730in}{1.313866in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{1.318444in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{1.317014in}}%
\pgfpathlineto{\pgfqpoint{2.586382in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{2.587545in}{1.317310in}}%
\pgfpathlineto{\pgfqpoint{2.588708in}{1.315399in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{1.319530in}}%
\pgfpathlineto{\pgfqpoint{2.591034in}{1.318281in}}%
\pgfpathlineto{\pgfqpoint{2.592197in}{1.320780in}}%
\pgfpathlineto{\pgfqpoint{2.593360in}{1.316449in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{2.595686in}{1.320722in}}%
\pgfpathlineto{\pgfqpoint{2.596850in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{2.598013in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{2.599176in}{1.320045in}}%
\pgfpathlineto{\pgfqpoint{2.600339in}{1.320757in}}%
\pgfpathlineto{\pgfqpoint{2.601502in}{1.318795in}}%
\pgfpathlineto{\pgfqpoint{2.602665in}{1.319020in}}%
\pgfpathlineto{\pgfqpoint{2.603828in}{1.317537in}}%
\pgfpathlineto{\pgfqpoint{2.604991in}{1.317991in}}%
\pgfpathlineto{\pgfqpoint{2.606154in}{1.317569in}}%
\pgfpathlineto{\pgfqpoint{2.607317in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{2.608480in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{2.609643in}{1.318032in}}%
\pgfpathlineto{\pgfqpoint{2.610807in}{1.320189in}}%
\pgfpathlineto{\pgfqpoint{2.611970in}{1.314008in}}%
\pgfpathlineto{\pgfqpoint{2.613133in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{2.614296in}{1.314382in}}%
\pgfpathlineto{\pgfqpoint{2.615459in}{1.312651in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{2.617785in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{1.317366in}}%
\pgfpathlineto{\pgfqpoint{2.620111in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{2.621274in}{1.318934in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{2.623600in}{1.320781in}}%
\pgfpathlineto{\pgfqpoint{2.624764in}{1.320641in}}%
\pgfpathlineto{\pgfqpoint{2.625927in}{1.321946in}}%
\pgfpathlineto{\pgfqpoint{2.627090in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{2.628253in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{2.629416in}{1.322873in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{2.631742in}{1.319170in}}%
\pgfpathlineto{\pgfqpoint{2.632905in}{1.320954in}}%
\pgfpathlineto{\pgfqpoint{2.634068in}{1.316413in}}%
\pgfpathlineto{\pgfqpoint{2.635231in}{1.326529in}}%
\pgfpathlineto{\pgfqpoint{2.636394in}{2.191666in}}%
\pgfpathlineto{\pgfqpoint{2.637557in}{1.310563in}}%
\pgfpathlineto{\pgfqpoint{2.638721in}{1.315953in}}%
\pgfpathlineto{\pgfqpoint{2.639884in}{1.315722in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{1.313511in}}%
\pgfpathlineto{\pgfqpoint{2.642210in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{2.643373in}{1.315044in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{1.313325in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{1.314396in}}%
\pgfpathlineto{\pgfqpoint{2.646862in}{1.316248in}}%
\pgfpathlineto{\pgfqpoint{2.648025in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{1.308226in}}%
\pgfpathlineto{\pgfqpoint{2.650351in}{1.316371in}}%
\pgfpathlineto{\pgfqpoint{2.651514in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{2.652677in}{1.315253in}}%
\pgfpathlineto{\pgfqpoint{2.655004in}{1.317486in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{1.314530in}}%
\pgfpathlineto{\pgfqpoint{2.657330in}{1.312672in}}%
\pgfpathlineto{\pgfqpoint{2.658493in}{1.314337in}}%
\pgfpathlineto{\pgfqpoint{2.659656in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{2.661982in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{2.663145in}{1.314735in}}%
\pgfpathlineto{\pgfqpoint{2.664308in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{2.665471in}{1.315386in}}%
\pgfpathlineto{\pgfqpoint{2.666634in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{2.667798in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{1.316101in}}%
\pgfpathlineto{\pgfqpoint{2.670124in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{2.671287in}{1.318103in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{1.316398in}}%
\pgfpathlineto{\pgfqpoint{2.674776in}{1.315297in}}%
\pgfpathlineto{\pgfqpoint{2.675939in}{1.317014in}}%
\pgfpathlineto{\pgfqpoint{2.677102in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{2.678265in}{1.322610in}}%
\pgfpathlineto{\pgfqpoint{2.679428in}{1.317358in}}%
\pgfpathlineto{\pgfqpoint{2.680591in}{1.319291in}}%
\pgfpathlineto{\pgfqpoint{2.681755in}{1.315618in}}%
\pgfpathlineto{\pgfqpoint{2.682918in}{1.316844in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{1.316445in}}%
\pgfpathlineto{\pgfqpoint{2.685244in}{1.319585in}}%
\pgfpathlineto{\pgfqpoint{2.686407in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{2.687570in}{1.315513in}}%
\pgfpathlineto{\pgfqpoint{2.689896in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{2.691059in}{1.313419in}}%
\pgfpathlineto{\pgfqpoint{2.692222in}{1.315958in}}%
\pgfpathlineto{\pgfqpoint{2.693385in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{2.695712in}{1.319228in}}%
\pgfpathlineto{\pgfqpoint{2.696875in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{2.698038in}{1.317508in}}%
\pgfpathlineto{\pgfqpoint{2.699201in}{1.318249in}}%
\pgfpathlineto{\pgfqpoint{2.700364in}{1.324462in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{1.316251in}}%
\pgfpathlineto{\pgfqpoint{2.703853in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{2.705016in}{1.314111in}}%
\pgfpathlineto{\pgfqpoint{2.706179in}{1.317733in}}%
\pgfpathlineto{\pgfqpoint{2.707342in}{1.314521in}}%
\pgfpathlineto{\pgfqpoint{2.708505in}{1.322054in}}%
\pgfpathlineto{\pgfqpoint{2.709668in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{2.710832in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{1.318511in}}%
\pgfpathlineto{\pgfqpoint{2.713158in}{1.319591in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{1.319371in}}%
\pgfpathlineto{\pgfqpoint{2.715484in}{1.318943in}}%
\pgfpathlineto{\pgfqpoint{2.716647in}{1.319473in}}%
\pgfpathlineto{\pgfqpoint{2.717810in}{1.319123in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{1.320730in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{2.721299in}{1.319678in}}%
\pgfpathlineto{\pgfqpoint{2.722462in}{1.315468in}}%
\pgfpathlineto{\pgfqpoint{2.723625in}{1.321017in}}%
\pgfpathlineto{\pgfqpoint{2.724789in}{1.321606in}}%
\pgfpathlineto{\pgfqpoint{2.725952in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{2.727115in}{1.317866in}}%
\pgfpathlineto{\pgfqpoint{2.728278in}{1.317629in}}%
\pgfpathlineto{\pgfqpoint{2.729441in}{1.317813in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{1.318658in}}%
\pgfpathlineto{\pgfqpoint{2.731767in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{2.732930in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{1.317828in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{1.320728in}}%
\pgfpathlineto{\pgfqpoint{2.737582in}{1.319678in}}%
\pgfpathlineto{\pgfqpoint{2.738746in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.739909in}{1.318610in}}%
\pgfpathlineto{\pgfqpoint{2.741072in}{1.322482in}}%
\pgfpathlineto{\pgfqpoint{2.742235in}{1.322501in}}%
\pgfpathlineto{\pgfqpoint{2.743398in}{1.316715in}}%
\pgfpathlineto{\pgfqpoint{2.744561in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{2.745724in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{2.746887in}{1.322151in}}%
\pgfpathlineto{\pgfqpoint{2.748050in}{1.321998in}}%
\pgfpathlineto{\pgfqpoint{2.749213in}{1.324420in}}%
\pgfpathlineto{\pgfqpoint{2.750376in}{1.320629in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{1.323541in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{1.322003in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.322050in}}%
\pgfpathlineto{\pgfqpoint{2.755029in}{1.320939in}}%
\pgfpathlineto{\pgfqpoint{2.756192in}{1.324562in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{1.325918in}}%
\pgfpathlineto{\pgfqpoint{2.758518in}{1.322707in}}%
\pgfpathlineto{\pgfqpoint{2.759681in}{1.320873in}}%
\pgfpathlineto{\pgfqpoint{2.760844in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{2.762007in}{1.321665in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{1.322407in}}%
\pgfpathlineto{\pgfqpoint{2.764333in}{1.320319in}}%
\pgfpathlineto{\pgfqpoint{2.765496in}{1.320789in}}%
\pgfpathlineto{\pgfqpoint{2.766659in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{1.324347in}}%
\pgfpathlineto{\pgfqpoint{2.768986in}{1.322152in}}%
\pgfpathlineto{\pgfqpoint{2.770149in}{1.322861in}}%
\pgfpathlineto{\pgfqpoint{2.772475in}{1.326304in}}%
\pgfpathlineto{\pgfqpoint{2.773638in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{2.774801in}{1.318893in}}%
\pgfpathlineto{\pgfqpoint{2.775964in}{1.325762in}}%
\pgfpathlineto{\pgfqpoint{2.777127in}{1.324226in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{1.324030in}}%
\pgfpathlineto{\pgfqpoint{2.779453in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{2.780616in}{1.324524in}}%
\pgfpathlineto{\pgfqpoint{2.781780in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{2.782943in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{2.784106in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{2.785269in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{2.786432in}{1.324726in}}%
\pgfpathlineto{\pgfqpoint{2.787595in}{1.324170in}}%
\pgfpathlineto{\pgfqpoint{2.788758in}{1.322992in}}%
\pgfpathlineto{\pgfqpoint{2.789921in}{1.326361in}}%
\pgfpathlineto{\pgfqpoint{2.791084in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{2.792247in}{1.321119in}}%
\pgfpathlineto{\pgfqpoint{2.793410in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{2.794573in}{1.323528in}}%
\pgfpathlineto{\pgfqpoint{2.795737in}{1.324355in}}%
\pgfpathlineto{\pgfqpoint{2.796900in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{2.798063in}{1.326538in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{1.320835in}}%
\pgfpathlineto{\pgfqpoint{2.801552in}{1.325745in}}%
\pgfpathlineto{\pgfqpoint{2.802715in}{1.326968in}}%
\pgfpathlineto{\pgfqpoint{2.803878in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{2.806204in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{2.807367in}{1.325454in}}%
\pgfpathlineto{\pgfqpoint{2.808530in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{2.809693in}{1.327903in}}%
\pgfpathlineto{\pgfqpoint{2.810857in}{1.323317in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{1.322360in}}%
\pgfpathlineto{\pgfqpoint{2.813183in}{1.328325in}}%
\pgfpathlineto{\pgfqpoint{2.815509in}{1.323947in}}%
\pgfpathlineto{\pgfqpoint{2.816672in}{1.327064in}}%
\pgfpathlineto{\pgfqpoint{2.817835in}{1.325748in}}%
\pgfpathlineto{\pgfqpoint{2.818998in}{1.323497in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{1.327760in}}%
\pgfpathlineto{\pgfqpoint{2.821324in}{1.324600in}}%
\pgfpathlineto{\pgfqpoint{2.822487in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{2.823650in}{1.325476in}}%
\pgfpathlineto{\pgfqpoint{2.824814in}{1.327516in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{2.827140in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{2.828303in}{1.328262in}}%
\pgfpathlineto{\pgfqpoint{2.829466in}{1.324692in}}%
\pgfpathlineto{\pgfqpoint{2.830629in}{1.329341in}}%
\pgfpathlineto{\pgfqpoint{2.831792in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{2.832955in}{1.332649in}}%
\pgfpathlineto{\pgfqpoint{2.834118in}{1.324195in}}%
\pgfpathlineto{\pgfqpoint{2.835281in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{2.836444in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{2.837607in}{1.326096in}}%
\pgfpathlineto{\pgfqpoint{2.838771in}{1.329110in}}%
\pgfpathlineto{\pgfqpoint{2.839934in}{1.327490in}}%
\pgfpathlineto{\pgfqpoint{2.841097in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{2.842260in}{1.331306in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{1.330826in}}%
\pgfpathlineto{\pgfqpoint{2.845749in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{2.846912in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{2.849238in}{1.327062in}}%
\pgfpathlineto{\pgfqpoint{2.851564in}{1.327619in}}%
\pgfpathlineto{\pgfqpoint{2.852728in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{2.853891in}{1.326234in}}%
\pgfpathlineto{\pgfqpoint{2.855054in}{1.325149in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{1.327975in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{1.328369in}}%
\pgfpathlineto{\pgfqpoint{2.858543in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{1.331702in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{1.328657in}}%
\pgfpathlineto{\pgfqpoint{2.862032in}{1.330576in}}%
\pgfpathlineto{\pgfqpoint{2.863195in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{2.864358in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{2.865521in}{1.333727in}}%
\pgfpathlineto{\pgfqpoint{2.866684in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{2.867848in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{2.869011in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{1.334350in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.328714in}}%
\pgfpathlineto{\pgfqpoint{2.873663in}{1.330772in}}%
\pgfpathlineto{\pgfqpoint{2.874826in}{1.328556in}}%
\pgfpathlineto{\pgfqpoint{2.875989in}{1.328347in}}%
\pgfpathlineto{\pgfqpoint{2.877152in}{1.329777in}}%
\pgfpathlineto{\pgfqpoint{2.878315in}{1.328891in}}%
\pgfpathlineto{\pgfqpoint{2.879478in}{1.332198in}}%
\pgfpathlineto{\pgfqpoint{2.880641in}{1.330023in}}%
\pgfpathlineto{\pgfqpoint{2.881805in}{1.331663in}}%
\pgfpathlineto{\pgfqpoint{2.882968in}{1.331054in}}%
\pgfpathlineto{\pgfqpoint{2.884131in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{1.330280in}}%
\pgfpathlineto{\pgfqpoint{2.886457in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{1.329953in}}%
\pgfpathlineto{\pgfqpoint{2.888783in}{1.331638in}}%
\pgfpathlineto{\pgfqpoint{2.891109in}{1.333421in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{2.893435in}{1.335928in}}%
\pgfpathlineto{\pgfqpoint{2.894598in}{1.334139in}}%
\pgfpathlineto{\pgfqpoint{2.895762in}{1.333575in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{1.336477in}}%
\pgfpathlineto{\pgfqpoint{2.898088in}{1.333102in}}%
\pgfpathlineto{\pgfqpoint{2.899251in}{1.334267in}}%
\pgfpathlineto{\pgfqpoint{2.900414in}{1.335778in}}%
\pgfpathlineto{\pgfqpoint{2.901577in}{1.335683in}}%
\pgfpathlineto{\pgfqpoint{2.902740in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{2.903903in}{1.329697in}}%
\pgfpathlineto{\pgfqpoint{2.905066in}{1.336251in}}%
\pgfpathlineto{\pgfqpoint{2.906229in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{2.907392in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{1.335336in}}%
\pgfpathlineto{\pgfqpoint{2.909719in}{1.333986in}}%
\pgfpathlineto{\pgfqpoint{2.910882in}{1.338145in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{1.332748in}}%
\pgfpathlineto{\pgfqpoint{2.913208in}{1.333962in}}%
\pgfpathlineto{\pgfqpoint{2.914371in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{2.915534in}{1.335125in}}%
\pgfpathlineto{\pgfqpoint{2.916697in}{1.333106in}}%
\pgfpathlineto{\pgfqpoint{2.917860in}{1.337645in}}%
\pgfpathlineto{\pgfqpoint{2.919023in}{1.336029in}}%
\pgfpathlineto{\pgfqpoint{2.920186in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{2.923675in}{1.334392in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{1.337639in}}%
\pgfpathlineto{\pgfqpoint{2.926002in}{1.333307in}}%
\pgfpathlineto{\pgfqpoint{2.927165in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{2.929491in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{2.930654in}{1.334480in}}%
\pgfpathlineto{\pgfqpoint{2.931817in}{1.338933in}}%
\pgfpathlineto{\pgfqpoint{2.932980in}{1.336404in}}%
\pgfpathlineto{\pgfqpoint{2.934143in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{2.935306in}{1.336343in}}%
\pgfpathlineto{\pgfqpoint{2.936469in}{1.337270in}}%
\pgfpathlineto{\pgfqpoint{2.937632in}{1.334029in}}%
\pgfpathlineto{\pgfqpoint{2.938796in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{2.939959in}{1.337300in}}%
\pgfpathlineto{\pgfqpoint{2.941122in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{2.942285in}{1.338774in}}%
\pgfpathlineto{\pgfqpoint{2.943448in}{1.340184in}}%
\pgfpathlineto{\pgfqpoint{2.944611in}{1.335826in}}%
\pgfpathlineto{\pgfqpoint{2.945774in}{1.335621in}}%
\pgfpathlineto{\pgfqpoint{2.946937in}{1.339106in}}%
\pgfpathlineto{\pgfqpoint{2.948100in}{1.339192in}}%
\pgfpathlineto{\pgfqpoint{2.949263in}{1.337758in}}%
\pgfpathlineto{\pgfqpoint{2.950426in}{1.337340in}}%
\pgfpathlineto{\pgfqpoint{2.951589in}{1.338601in}}%
\pgfpathlineto{\pgfqpoint{2.951589in}{1.338601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510339in}{0.354166in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626589in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{0.627753in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.628916in}{0.491281in}}%
\pgfpathlineto{\pgfqpoint{0.630079in}{0.665441in}}%
\pgfpathlineto{\pgfqpoint{0.631242in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{0.632405in}{0.497812in}}%
\pgfpathlineto{\pgfqpoint{0.633568in}{0.471201in}}%
\pgfpathlineto{\pgfqpoint{0.634731in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{0.635894in}{0.462067in}}%
\pgfpathlineto{\pgfqpoint{0.637057in}{0.474787in}}%
\pgfpathlineto{\pgfqpoint{0.638220in}{0.460388in}}%
\pgfpathlineto{\pgfqpoint{0.639383in}{0.458827in}}%
\pgfpathlineto{\pgfqpoint{0.640546in}{0.714764in}}%
\pgfpathlineto{\pgfqpoint{0.642873in}{0.631093in}}%
\pgfpathlineto{\pgfqpoint{0.644036in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{0.645199in}{0.650152in}}%
\pgfpathlineto{\pgfqpoint{0.646362in}{0.500024in}}%
\pgfpathlineto{\pgfqpoint{0.647525in}{0.471850in}}%
\pgfpathlineto{\pgfqpoint{0.648688in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{0.649851in}{0.460530in}}%
\pgfpathlineto{\pgfqpoint{0.651014in}{0.458831in}}%
\pgfpathlineto{\pgfqpoint{0.652177in}{0.457973in}}%
\pgfpathlineto{\pgfqpoint{0.653340in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{0.654503in}{0.455510in}}%
\pgfpathlineto{\pgfqpoint{0.655666in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{0.657993in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{0.659156in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{0.661482in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{0.662645in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.663808in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{0.664971in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.666134in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{0.667297in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{0.668460in}{0.454630in}}%
\pgfpathlineto{\pgfqpoint{0.669623in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{0.670787in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{0.671950in}{0.454630in}}%
\pgfpathlineto{\pgfqpoint{0.673113in}{0.455801in}}%
\pgfpathlineto{\pgfqpoint{0.674276in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{0.675439in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{0.677765in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{0.524123in}}%
\pgfpathlineto{\pgfqpoint{0.680091in}{0.556159in}}%
\pgfpathlineto{\pgfqpoint{0.681254in}{0.479748in}}%
\pgfpathlineto{\pgfqpoint{0.682417in}{0.466443in}}%
\pgfpathlineto{\pgfqpoint{0.683580in}{0.461093in}}%
\pgfpathlineto{\pgfqpoint{0.684744in}{0.459401in}}%
\pgfpathlineto{\pgfqpoint{0.685907in}{0.459258in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.457828in}}%
\pgfpathlineto{\pgfqpoint{0.688233in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{0.689396in}{0.456384in}}%
\pgfpathlineto{\pgfqpoint{0.692885in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.694048in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.695211in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{0.696374in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{0.697537in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{0.698700in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{0.699864in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{0.701027in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{0.702190in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{0.703353in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{0.704516in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.705679in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.708005in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{0.709168in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{0.710331in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{0.713821in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{0.714984in}{0.458543in}}%
\pgfpathlineto{\pgfqpoint{0.716147in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{0.717310in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{0.718473in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{0.719636in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{0.720799in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{0.721962in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{0.723125in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{0.724288in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{0.725451in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{0.726614in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{0.727778in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{0.728941in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{0.730104in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{0.731267in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{0.732430in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{0.733593in}{0.456094in}}%
\pgfpathlineto{\pgfqpoint{0.734756in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{0.735919in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{0.737082in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.738245in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.739408in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.740571in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.741735in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.742898in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{0.744061in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.746387in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.747550in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{0.748713in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.749876in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.751039in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.752202in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{0.754528in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{0.755691in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.756855in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{0.758018in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{0.759181in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{0.760344in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{0.761507in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.762670in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.763833in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.764996in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.766159in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.767322in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{0.768485in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{0.769648in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.770812in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.771975in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{0.773138in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.774301in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{0.776627in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{0.777790in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{0.778953in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{0.780116in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{0.454630in}}%
\pgfpathlineto{\pgfqpoint{0.782442in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{0.785932in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.787095in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{0.788258in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{0.789421in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.790584in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.791747in}{0.487776in}}%
\pgfpathlineto{\pgfqpoint{0.792910in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{0.794073in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{0.795236in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.797562in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{0.798726in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.799889in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{0.802215in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{0.803378in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.804541in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{0.805704in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{0.806867in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.809193in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{0.810356in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{0.811519in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{0.812682in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{0.813846in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.815009in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{0.816172in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.817335in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.818498in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.820824in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{0.821987in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{0.823150in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.824313in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{0.825476in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{0.826639in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{0.827803in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{0.828966in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{0.831292in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.832455in}{0.448460in}}%
\pgfpathlineto{\pgfqpoint{0.833618in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.834781in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{0.835944in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.838270in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{0.839433in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.840596in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.841760in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.844086in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{0.845249in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{0.846412in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{0.847575in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{0.851064in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{0.852227in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{0.853390in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{0.854553in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{0.855717in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{0.856880in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{0.858043in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{0.859206in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{0.860369in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{0.861532in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.862695in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.866184in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{0.867347in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{0.868510in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{0.869673in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{0.870837in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.872000in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{0.874326in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.875489in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{0.876652in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{0.878978in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{0.880141in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{0.882467in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{0.883630in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{0.884794in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{0.885957in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.888283in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{0.889446in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{0.890609in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{0.892935in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{0.894098in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{0.895261in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{0.896424in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.897587in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{0.898751in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{0.899914in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{0.901077in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{0.902240in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.903403in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.905729in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{0.906892in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{0.908055in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{0.909218in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{0.910381in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{0.911544in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{0.912708in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.913871in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{0.915034in}{0.459258in}}%
\pgfpathlineto{\pgfqpoint{0.916197in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{0.917360in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{0.918523in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{0.920849in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.922012in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.923175in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.924338in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{0.926664in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.927828in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{0.928991in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{0.930154in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.931317in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{0.932480in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{0.933643in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.934806in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.935969in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{0.937132in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.938295in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{0.939458in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{0.940621in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.941785in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{0.942948in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{0.944111in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{0.945274in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{0.946437in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.949926in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{0.951089in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.524559in}}%
\pgfpathlineto{\pgfqpoint{0.954578in}{0.464275in}}%
\pgfpathlineto{\pgfqpoint{0.955742in}{0.458687in}}%
\pgfpathlineto{\pgfqpoint{0.956905in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{0.958068in}{0.456237in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{0.454482in}}%
\pgfpathlineto{\pgfqpoint{0.960394in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{0.962720in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{0.963883in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{0.965046in}{0.459965in}}%
\pgfpathlineto{\pgfqpoint{0.966209in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{0.967372in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{0.968535in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{0.969698in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.970862in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{0.975514in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{0.976677in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{0.979003in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{0.980166in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{0.981329in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{0.982492in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{0.983655in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{0.458399in}}%
\pgfpathlineto{\pgfqpoint{0.985982in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{0.987145in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{0.988308in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{0.989471in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{0.990634in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{0.994123in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{0.995286in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{0.996449in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{0.997612in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{0.998776in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{0.999939in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{0.457106in}}%
\pgfpathlineto{\pgfqpoint{1.002265in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.003428in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.005754in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.009243in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.012733in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.013896in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.017385in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.019711in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{1.022037in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.023200in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.024363in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.025526in}{0.466443in}}%
\pgfpathlineto{\pgfqpoint{1.026689in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.030179in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{1.031342in}{0.496853in}}%
\pgfpathlineto{\pgfqpoint{1.032505in}{0.532970in}}%
\pgfpathlineto{\pgfqpoint{1.033668in}{0.482875in}}%
\pgfpathlineto{\pgfqpoint{1.034831in}{0.455801in}}%
\pgfpathlineto{\pgfqpoint{1.035994in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{1.037157in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.038320in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.039483in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.040646in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.041810in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.044136in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.045299in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{1.047625in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.048788in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.049951in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.053440in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.054603in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.056930in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.059256in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.061582in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.062745in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.063908in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.066234in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.067397in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.068560in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.069724in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.072050in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.073213in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.074376in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.076702in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.081354in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.082517in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.084844in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.087170in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.088333in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{0.456530in}}%
\pgfpathlineto{\pgfqpoint{1.090659in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.091822in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.092985in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.094148in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{1.095311in}{0.445025in}}%
\pgfpathlineto{\pgfqpoint{1.096474in}{0.442311in}}%
\pgfpathlineto{\pgfqpoint{1.097637in}{0.443437in}}%
\pgfpathlineto{\pgfqpoint{1.099964in}{0.441666in}}%
\pgfpathlineto{\pgfqpoint{1.101127in}{0.444077in}}%
\pgfpathlineto{\pgfqpoint{1.102290in}{0.442794in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{0.445812in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.105779in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{1.106942in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{1.108105in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.109268in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.110431in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.111594in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.112758in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.115084in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.116247in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.118573in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{1.120899in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.122062in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.123225in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.125551in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.126715in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{1.127878in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.129041in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.130204in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.132530in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.133693in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.134856in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{1.136019in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.138345in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.139508in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.140671in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.142998in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.144161in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.145324in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.146487in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{1.148813in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.151139in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.152302in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.153465in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.154628in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.155792in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.156955in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.158118in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.160444in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.161607in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.162770in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.163933in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.165096in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.166259in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.167422in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.168585in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.169749in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.172075in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.173238in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.176727in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.179053in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.180216in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.184869in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.186032in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.188358in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.189521in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.191847in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.197662in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{1.198826in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.199989in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.202315in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.203478in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.204641in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.206967in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.208130in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.210456in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.211619in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.212783in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.213946in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.217435in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{1.218598in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.220924in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.224413in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.225576in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.226740in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{1.227903in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.230229in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.231392in}{0.456964in}}%
\pgfpathlineto{\pgfqpoint{1.232555in}{0.461649in}}%
\pgfpathlineto{\pgfqpoint{1.233718in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.234881in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.236044in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{1.237207in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.239533in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.241860in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{1.244186in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.246512in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.248838in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.250001in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.251164in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.253490in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.254653in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.255817in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.256980in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.258143in}{0.467783in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{1.260469in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{1.261632in}{0.477414in}}%
\pgfpathlineto{\pgfqpoint{1.262795in}{0.463864in}}%
\pgfpathlineto{\pgfqpoint{1.263958in}{0.462344in}}%
\pgfpathlineto{\pgfqpoint{1.265121in}{0.460249in}}%
\pgfpathlineto{\pgfqpoint{1.266284in}{0.457542in}}%
\pgfpathlineto{\pgfqpoint{1.267447in}{0.456530in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{0.456964in}}%
\pgfpathlineto{\pgfqpoint{1.269774in}{0.454482in}}%
\pgfpathlineto{\pgfqpoint{1.270937in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{1.272100in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{1.273263in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{1.274426in}{0.471977in}}%
\pgfpathlineto{\pgfqpoint{1.275589in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{1.276752in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.277915in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{1.279078in}{0.459965in}}%
\pgfpathlineto{\pgfqpoint{1.280241in}{0.454630in}}%
\pgfpathlineto{\pgfqpoint{1.281404in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.282567in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{1.283731in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{1.286057in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.287220in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{1.288383in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{1.289546in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.290709in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.291872in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.293035in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.294198in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{1.295361in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{1.296524in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.297687in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{1.298851in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.301177in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{1.304666in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.305829in}{0.455948in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{1.308155in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.309318in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{1.310481in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.311644in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{1.312808in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.313971in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.315134in}{0.457397in}}%
\pgfpathlineto{\pgfqpoint{1.316297in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.318623in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.319786in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.320949in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.322112in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.323275in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.324438in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.325601in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{1.327928in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{1.329091in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.330254in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.331417in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.332580in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.336069in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{1.337232in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{1.338395in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.339558in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.341885in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{1.344211in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.345374in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.347700in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.348863in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.351189in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{1.355842in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{1.357005in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{1.358168in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{1.359331in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.360494in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{1.361657in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.362820in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.363983in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.365146in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.366309in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.367472in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.368635in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.369799in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.370962in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{1.372125in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.373288in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.374451in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.376777in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.377940in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.381429in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.382592in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.383756in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.387245in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.388408in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.389571in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.391897in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.393060in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.394223in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.396549in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.397713in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.398876in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.401202in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.402365in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.403528in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.404691in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.405854in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.407017in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.408180in}{0.456676in}}%
\pgfpathlineto{\pgfqpoint{1.409343in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{1.410506in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.411669in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.412833in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.413996in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.416322in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.418648in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{1.419811in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.420974in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.422137in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.423300in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.424463in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.425626in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.447841in}}%
\pgfpathlineto{\pgfqpoint{1.432605in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.434931in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.437257in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.438420in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.439583in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.441910in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.443073in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.444236in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.445399in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{1.446562in}{0.690157in}}%
\pgfpathlineto{\pgfqpoint{1.447725in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{1.448888in}{0.480110in}}%
\pgfpathlineto{\pgfqpoint{1.450051in}{0.466579in}}%
\pgfpathlineto{\pgfqpoint{1.451214in}{0.460249in}}%
\pgfpathlineto{\pgfqpoint{1.452377in}{0.459540in}}%
\pgfpathlineto{\pgfqpoint{1.453540in}{0.457973in}}%
\pgfpathlineto{\pgfqpoint{1.454704in}{0.460104in}}%
\pgfpathlineto{\pgfqpoint{1.455867in}{0.457539in}}%
\pgfpathlineto{\pgfqpoint{1.457030in}{0.455948in}}%
\pgfpathlineto{\pgfqpoint{1.458193in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{1.460519in}{0.567562in}}%
\pgfpathlineto{\pgfqpoint{1.461682in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{1.464008in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.465171in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.466334in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.467497in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.470987in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.472150in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{0.449231in}}%
\pgfpathlineto{\pgfqpoint{1.474476in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.476802in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.477965in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.479128in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.481454in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.482617in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.483781in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.484944in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{1.486107in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.487270in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.489596in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.490759in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.493085in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.494248in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.495411in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.497738in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.498901in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.500064in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.501227in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{0.449231in}}%
\pgfpathlineto{\pgfqpoint{1.503553in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.504716in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{1.505879in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.507042in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.508205in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{1.509368in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.510531in}{0.455657in}}%
\pgfpathlineto{\pgfqpoint{1.511694in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.512858in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.514021in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.516347in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.518673in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{1.520999in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.522162in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.523325in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.524488in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.525651in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.526815in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.527978in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.529141in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.530304in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.531467in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.532630in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.534956in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{0.448460in}}%
\pgfpathlineto{\pgfqpoint{1.537282in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.540772in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.541935in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.543098in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.544261in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.545424in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.548913in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.552402in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.553565in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.558218in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.560544in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.561707in}{0.597553in}}%
\pgfpathlineto{\pgfqpoint{1.562870in}{0.486970in}}%
\pgfpathlineto{\pgfqpoint{1.564033in}{0.464002in}}%
\pgfpathlineto{\pgfqpoint{1.565196in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{1.566359in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{1.567522in}{0.545627in}}%
\pgfpathlineto{\pgfqpoint{1.568685in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{1.569849in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{1.571012in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.572175in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{1.573338in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.574501in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.577990in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.579153in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.580316in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.581479in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.582642in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.584969in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.586132in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.587295in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.588458in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.589621in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.590784in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.591947in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.593110in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.595436in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.596599in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.597763in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.598926in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.601252in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.602415in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.604741in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.605904in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.607067in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.608230in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.609393in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.610556in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{1.611720in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.612883in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.614046in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.615209in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.619861in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.621024in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.622187in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.623350in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.624513in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.625676in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.626840in}{0.455510in}}%
\pgfpathlineto{\pgfqpoint{1.628003in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.629166in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.633818in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{0.448305in}}%
\pgfpathlineto{\pgfqpoint{1.636144in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{0.449231in}}%
\pgfpathlineto{\pgfqpoint{1.638470in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.639633in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{1.640797in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.641960in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.643123in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.644286in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.645449in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.646612in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.648938in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.650101in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.652427in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.653590in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.654754in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.655917in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.657080in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.658243in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.660569in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.661732in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.662895in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.664058in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.665221in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.666384in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.667547in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.668711in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{1.669874in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.671037in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.672200in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.674526in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{1.675689in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.678015in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.679178in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.680341in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.681504in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.682667in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.683831in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.684994in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.686157in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.688483in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.690809in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.691972in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{1.693135in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.694298in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.695461in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.696624in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.697788in}{0.464822in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{1.700114in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{1.701277in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{1.702440in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.703603in}{0.448153in}}%
\pgfpathlineto{\pgfqpoint{1.704766in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{1.707092in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.708255in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.710581in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.711745in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.715234in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.717560in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.718723in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.719886in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.722212in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{1.723375in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{1.725702in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.728028in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.732680in}{0.448770in}}%
\pgfpathlineto{\pgfqpoint{1.733843in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.735006in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.736169in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.737332in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.738495in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.739658in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.741985in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.743148in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.744311in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.745474in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.746637in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.747800in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.748963in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.750126in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.751289in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{1.752452in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.754779in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.755942in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.757105in}{0.459826in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{0.456384in}}%
\pgfpathlineto{\pgfqpoint{1.759431in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{1.760594in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.761757in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.764083in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{1.765246in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.766409in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.767572in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.768736in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.769899in}{0.449231in}}%
\pgfpathlineto{\pgfqpoint{1.771062in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{0.447841in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.775714in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.778040in}{0.448615in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.780366in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.781529in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.782692in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.785019in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.786182in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.788508in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.789671in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.790834in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{1.793160in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.794323in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.795486in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.796649in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.797813in}{0.447532in}}%
\pgfpathlineto{\pgfqpoint{1.798976in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.801302in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.802465in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.803628in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.804791in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{1.805954in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.807117in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.808280in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.812933in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.814096in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.815259in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{0.455510in}}%
\pgfpathlineto{\pgfqpoint{1.817585in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.818748in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.819911in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.821074in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{1.823400in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.824563in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.825727in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.826890in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.449231in}}%
\pgfpathlineto{\pgfqpoint{1.829216in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{1.830379in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.831542in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{1.832705in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.835031in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.836194in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.838520in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.839683in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.840847in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.842010in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.843173in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.845499in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.847825in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.848988in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.851314in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.852477in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{1.853640in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.855967in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{1.857130in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.859456in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.860619in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.861782in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.862945in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{1.864108in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.865271in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.867597in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.868761in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.869924in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.871087in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.872250in}{0.606602in}}%
\pgfpathlineto{\pgfqpoint{1.873413in}{0.587840in}}%
\pgfpathlineto{\pgfqpoint{1.874576in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{1.876902in}{0.456530in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{0.517333in}}%
\pgfpathlineto{\pgfqpoint{1.879228in}{0.487660in}}%
\pgfpathlineto{\pgfqpoint{1.880391in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.883881in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{1.885044in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.886207in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.887370in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.889696in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.890859in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.892022in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.893185in}{0.477539in}}%
\pgfpathlineto{\pgfqpoint{1.894348in}{0.462899in}}%
\pgfpathlineto{\pgfqpoint{1.895511in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{1.899001in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.900164in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{1.901327in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.902490in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.903653in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.458118in}}%
\pgfpathlineto{\pgfqpoint{1.907142in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{1.908305in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.909468in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{1.911795in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.912958in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.914121in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{1.915284in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.916447in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.917610in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.918773in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.919936in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{1.921099in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.922262in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.923425in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.929241in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{1.932730in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{1.933893in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{1.935056in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.937382in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.940872in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.942035in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.943198in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{1.945524in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{1.946687in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{1.947850in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.949013in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.950176in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.951339in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{1.952502in}{0.479380in}}%
\pgfpathlineto{\pgfqpoint{1.953665in}{0.457252in}}%
\pgfpathlineto{\pgfqpoint{1.954829in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{1.955992in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{1.958318in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.959481in}{0.455510in}}%
\pgfpathlineto{\pgfqpoint{1.960644in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{1.961807in}{0.499187in}}%
\pgfpathlineto{\pgfqpoint{1.962970in}{0.557725in}}%
\pgfpathlineto{\pgfqpoint{1.964133in}{0.485697in}}%
\pgfpathlineto{\pgfqpoint{1.965296in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{1.966459in}{0.477785in}}%
\pgfpathlineto{\pgfqpoint{1.967622in}{0.455801in}}%
\pgfpathlineto{\pgfqpoint{1.968786in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.969949in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{1.971112in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.972275in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{1.973438in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{1.974601in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.975764in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{1.976927in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{1.978090in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{1.979253in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{1.980416in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{1.981579in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{1.982743in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{1.983906in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{1.985069in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{1.986232in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{1.987395in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{1.989721in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{1.992047in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{1.993210in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{1.995536in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{1.996699in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{1.997863in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.000189in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.001352in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.002515in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{2.003678in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{0.448767in}}%
\pgfpathlineto{\pgfqpoint{2.007167in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.008330in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.009493in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.010656in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.011820in}{0.448767in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{0.459114in}}%
\pgfpathlineto{\pgfqpoint{2.014146in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{2.015309in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.017635in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.018798in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.019961in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{2.022287in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.023450in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.024613in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.025777in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.028103in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{2.029266in}{0.459826in}}%
\pgfpathlineto{\pgfqpoint{2.030429in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{2.031592in}{0.460107in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{2.036244in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.037407in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.038570in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.039734in}{0.477292in}}%
\pgfpathlineto{\pgfqpoint{2.040897in}{0.461930in}}%
\pgfpathlineto{\pgfqpoint{2.042060in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{2.043223in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.045549in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.047875in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.049038in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{2.050201in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{2.051364in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.052527in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.053690in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.054854in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.057180in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.059506in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.060669in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{2.061832in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.062995in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.064158in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.065321in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.066484in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.067647in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.069974in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.071137in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{2.072300in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.073463in}{0.456676in}}%
\pgfpathlineto{\pgfqpoint{2.074626in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.075789in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.076952in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.078115in}{0.448770in}}%
\pgfpathlineto{\pgfqpoint{2.079278in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.083931in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.085094in}{0.448767in}}%
\pgfpathlineto{\pgfqpoint{2.086257in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.087420in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.088583in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.089746in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.092072in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.093235in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.095561in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.099051in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{2.100214in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{2.101377in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.104866in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.107192in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.108355in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.109518in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.113008in}{0.462204in}}%
\pgfpathlineto{\pgfqpoint{2.114171in}{0.459683in}}%
\pgfpathlineto{\pgfqpoint{2.115334in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.116497in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.118823in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.119986in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.122312in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.123475in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.124638in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.125802in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.126965in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.129291in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.131617in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.132780in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.136269in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.137432in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.138595in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.139759in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.142085in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.144411in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{2.145574in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.146737in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.147900in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.149063in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.150226in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{2.152552in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.153716in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.154879in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.156042in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.157205in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.158368in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.159531in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.160694in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{2.161857in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.163020in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.164183in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.165346in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{2.171162in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{2.172325in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.174651in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.175814in}{0.667082in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{0.564834in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{2.179303in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{2.180466in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.182793in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.183956in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.185119in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.186282in}{0.476543in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{0.456387in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.189771in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.190934in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.192097in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.193260in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.194423in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.195586in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{2.196750in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.197913in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.200239in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.201402in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{2.202565in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.203728in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{2.204891in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.206054in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.208380in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.209543in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.210707in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.211870in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.213033in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.214196in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.215359in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.216522in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.217685in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.218848in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.220011in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.221174in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{2.222337in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.225827in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.229316in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.230479in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.233968in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.235131in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.236294in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.238620in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.239784in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{2.240947in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{2.242110in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{2.243273in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.245599in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{2.247925in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{2.249088in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.250251in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.251414in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.252577in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.253741in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.254904in}{0.449532in}}%
\pgfpathlineto{\pgfqpoint{2.256067in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.257230in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.258393in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{2.259556in}{0.472749in}}%
\pgfpathlineto{\pgfqpoint{2.260719in}{0.459540in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.264208in}{0.480235in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.267697in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.268861in}{0.451353in}}%
\pgfpathlineto{\pgfqpoint{2.270024in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.271187in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.272350in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.273513in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{2.274676in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.275839in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.277002in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.278165in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.279328in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.281654in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.283981in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.285144in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{2.287470in}{0.451056in}}%
\pgfpathlineto{\pgfqpoint{2.288633in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.289796in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.292122in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{2.293285in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{2.295611in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.297938in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.299101in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{2.300264in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.301427in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{2.302590in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.303753in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.304916in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.306079in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.307242in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.308405in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.309568in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.310732in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.311895in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.313058in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.315384in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.316547in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.317710in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{2.318873in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{2.320036in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.321199in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.323525in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.324688in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.325852in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.328178in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.329341in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.330504in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.331667in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.332830in}{0.471847in}}%
\pgfpathlineto{\pgfqpoint{2.333993in}{0.472493in}}%
\pgfpathlineto{\pgfqpoint{2.335156in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.336319in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.337482in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.338645in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.339809in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.340972in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.343298in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.344461in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.345624in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.349113in}{0.448460in}}%
\pgfpathlineto{\pgfqpoint{2.350276in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.351439in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.352602in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.353766in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.354929in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.356092in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.357255in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{2.358418in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.359581in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.360744in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.361907in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.363070in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.364233in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.365396in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.367723in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.368886in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.372375in}{0.447841in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{0.446752in}}%
\pgfpathlineto{\pgfqpoint{2.374701in}{0.445184in}}%
\pgfpathlineto{\pgfqpoint{2.375864in}{0.448305in}}%
\pgfpathlineto{\pgfqpoint{2.377027in}{0.446909in}}%
\pgfpathlineto{\pgfqpoint{2.378190in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{2.380516in}{0.445974in}}%
\pgfpathlineto{\pgfqpoint{2.382843in}{0.447376in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{0.446287in}}%
\pgfpathlineto{\pgfqpoint{2.385169in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{2.386332in}{0.446913in}}%
\pgfpathlineto{\pgfqpoint{2.387495in}{0.446444in}}%
\pgfpathlineto{\pgfqpoint{2.388658in}{0.445343in}}%
\pgfpathlineto{\pgfqpoint{2.389821in}{0.445816in}}%
\pgfpathlineto{\pgfqpoint{2.390984in}{0.446756in}}%
\pgfpathlineto{\pgfqpoint{2.392147in}{0.448460in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{0.447223in}}%
\pgfpathlineto{\pgfqpoint{2.394473in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{2.395636in}{0.447841in}}%
\pgfpathlineto{\pgfqpoint{2.397963in}{0.445499in}}%
\pgfpathlineto{\pgfqpoint{2.399126in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.400289in}{0.445502in}}%
\pgfpathlineto{\pgfqpoint{2.401452in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{0.448460in}}%
\pgfpathlineto{\pgfqpoint{2.403778in}{0.447066in}}%
\pgfpathlineto{\pgfqpoint{2.404941in}{0.446129in}}%
\pgfpathlineto{\pgfqpoint{2.406104in}{0.462484in}}%
\pgfpathlineto{\pgfqpoint{2.408430in}{0.448308in}}%
\pgfpathlineto{\pgfqpoint{2.409593in}{0.446129in}}%
\pgfpathlineto{\pgfqpoint{2.410757in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{2.411920in}{0.446752in}}%
\pgfpathlineto{\pgfqpoint{2.413083in}{0.446913in}}%
\pgfpathlineto{\pgfqpoint{2.414246in}{0.448153in}}%
\pgfpathlineto{\pgfqpoint{2.415409in}{0.445184in}}%
\pgfpathlineto{\pgfqpoint{2.416572in}{0.447845in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{2.418898in}{0.447376in}}%
\pgfpathlineto{\pgfqpoint{2.421224in}{0.445029in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{0.445974in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.446129in}}%
\pgfpathlineto{\pgfqpoint{2.424714in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{2.425877in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{2.427040in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.428203in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{0.446598in}}%
\pgfpathlineto{\pgfqpoint{2.430529in}{0.447841in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{0.446129in}}%
\pgfpathlineto{\pgfqpoint{2.432855in}{0.446598in}}%
\pgfpathlineto{\pgfqpoint{2.434018in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.435181in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.436344in}{0.449990in}}%
\pgfpathlineto{\pgfqpoint{2.437507in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.438670in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{2.440997in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.444486in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.445649in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{2.446812in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.447975in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.449138in}{0.450143in}}%
\pgfpathlineto{\pgfqpoint{2.450301in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.451464in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.452627in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{2.453791in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.457280in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.458443in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.459606in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.461932in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.463095in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.464258in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.465421in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.466584in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.467748in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{2.468911in}{0.463452in}}%
\pgfpathlineto{\pgfqpoint{2.470074in}{0.463177in}}%
\pgfpathlineto{\pgfqpoint{2.471237in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.473563in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.474726in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.477052in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{2.478215in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{2.479378in}{0.471589in}}%
\pgfpathlineto{\pgfqpoint{2.480541in}{0.462623in}}%
\pgfpathlineto{\pgfqpoint{2.481705in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.482868in}{0.631984in}}%
\pgfpathlineto{\pgfqpoint{2.484031in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{2.485194in}{0.478648in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{0.464819in}}%
\pgfpathlineto{\pgfqpoint{2.487520in}{0.459540in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{0.458831in}}%
\pgfpathlineto{\pgfqpoint{2.489846in}{0.458547in}}%
\pgfpathlineto{\pgfqpoint{2.491009in}{0.456241in}}%
\pgfpathlineto{\pgfqpoint{2.492172in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{2.493335in}{0.464409in}}%
\pgfpathlineto{\pgfqpoint{2.494498in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.495661in}{0.502197in}}%
\pgfpathlineto{\pgfqpoint{2.496825in}{0.458118in}}%
\pgfpathlineto{\pgfqpoint{2.497988in}{0.563997in}}%
\pgfpathlineto{\pgfqpoint{2.499151in}{0.486160in}}%
\pgfpathlineto{\pgfqpoint{2.500314in}{0.464547in}}%
\pgfpathlineto{\pgfqpoint{2.501477in}{0.458543in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{0.589925in}}%
\pgfpathlineto{\pgfqpoint{2.503803in}{0.491391in}}%
\pgfpathlineto{\pgfqpoint{2.504966in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.507292in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.508455in}{0.450446in}}%
\pgfpathlineto{\pgfqpoint{2.509618in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.510782in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.513108in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.514271in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.515434in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.520086in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.521249in}{0.450147in}}%
\pgfpathlineto{\pgfqpoint{2.522412in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.524739in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{2.525902in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.527065in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.528228in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{2.529391in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.530554in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.531717in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.534043in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.535206in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.537532in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{2.538695in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.539859in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.541022in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{2.542185in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.543348in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.544511in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{2.546837in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.548000in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.549163in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{2.550326in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.551489in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.552652in}{0.479506in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.554979in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.557305in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.558468in}{0.447841in}}%
\pgfpathlineto{\pgfqpoint{2.559631in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.560794in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{0.449686in}}%
\pgfpathlineto{\pgfqpoint{2.564283in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.565446in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{0.449690in}}%
\pgfpathlineto{\pgfqpoint{2.567773in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.568936in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.570099in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{2.571262in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{2.572425in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.573588in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.574751in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.575914in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.577077in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.578240in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.579403in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{2.580566in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.581730in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.582893in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{2.584056in}{0.450296in}}%
\pgfpathlineto{\pgfqpoint{2.585219in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{2.586382in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.587545in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.588708in}{0.449840in}}%
\pgfpathlineto{\pgfqpoint{2.589871in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.592197in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{2.593360in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{0.449536in}}%
\pgfpathlineto{\pgfqpoint{2.595686in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.596850in}{0.628739in}}%
\pgfpathlineto{\pgfqpoint{2.598013in}{0.492391in}}%
\pgfpathlineto{\pgfqpoint{2.599176in}{0.470159in}}%
\pgfpathlineto{\pgfqpoint{2.600339in}{0.461649in}}%
\pgfpathlineto{\pgfqpoint{2.601502in}{0.461787in}}%
\pgfpathlineto{\pgfqpoint{2.602665in}{0.459397in}}%
\pgfpathlineto{\pgfqpoint{2.603828in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.604991in}{0.457828in}}%
\pgfpathlineto{\pgfqpoint{2.607317in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{2.609643in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{2.610807in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.611970in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.613133in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{2.614296in}{0.455510in}}%
\pgfpathlineto{\pgfqpoint{2.615459in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{2.616622in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{2.617785in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{0.454630in}}%
\pgfpathlineto{\pgfqpoint{2.620111in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.621274in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.622437in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{2.623600in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.624764in}{0.455074in}}%
\pgfpathlineto{\pgfqpoint{2.625927in}{0.480476in}}%
\pgfpathlineto{\pgfqpoint{2.627090in}{0.459965in}}%
\pgfpathlineto{\pgfqpoint{2.628253in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.629416in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.632905in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.634068in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{2.635231in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.636394in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.637557in}{0.452854in}}%
\pgfpathlineto{\pgfqpoint{2.638721in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.639884in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.642210in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.643373in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.646862in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.648025in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.649188in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.650351in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.651514in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.652677in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.653841in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.655004in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{2.656167in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{2.657330in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.658493in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.659656in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.661982in}{0.455948in}}%
\pgfpathlineto{\pgfqpoint{2.663145in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.664308in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{2.665471in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{2.666634in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.667798in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.670124in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{2.671287in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.674776in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.675939in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{2.677102in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.678265in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.679428in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.680591in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{2.681755in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.682918in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.685244in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.687570in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.688733in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.689896in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.693385in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{2.694548in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.695712in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.696875in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.698038in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.699201in}{0.474408in}}%
\pgfpathlineto{\pgfqpoint{2.700364in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{0.455514in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{0.449993in}}%
\pgfpathlineto{\pgfqpoint{2.703853in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.705016in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.706179in}{0.466039in}}%
\pgfpathlineto{\pgfqpoint{2.707342in}{0.458259in}}%
\pgfpathlineto{\pgfqpoint{2.708505in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.709668in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.713158in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.714321in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.715484in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.716647in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.717810in}{0.450449in}}%
\pgfpathlineto{\pgfqpoint{2.718973in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.721299in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.723625in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.724789in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.725952in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.727115in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.728278in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.729441in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{2.731767in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.732930in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.735256in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.736419in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.737582in}{0.451805in}}%
\pgfpathlineto{\pgfqpoint{2.738746in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.739909in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.741072in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.742235in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.743398in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{2.744561in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.745724in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{2.746887in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.748050in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.749213in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.750376in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{0.449227in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{2.755029in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.756192in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.758518in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{2.759681in}{0.451809in}}%
\pgfpathlineto{\pgfqpoint{2.762007in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.764333in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.765496in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.766659in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.768986in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.770149in}{0.452703in}}%
\pgfpathlineto{\pgfqpoint{2.771312in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{2.772475in}{0.477910in}}%
\pgfpathlineto{\pgfqpoint{2.774801in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.775964in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.777127in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.779453in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.780616in}{0.672940in}}%
\pgfpathlineto{\pgfqpoint{2.781780in}{0.484293in}}%
\pgfpathlineto{\pgfqpoint{2.782943in}{0.464681in}}%
\pgfpathlineto{\pgfqpoint{2.784106in}{0.463038in}}%
\pgfpathlineto{\pgfqpoint{2.785269in}{0.458687in}}%
\pgfpathlineto{\pgfqpoint{2.786432in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{2.787595in}{0.456384in}}%
\pgfpathlineto{\pgfqpoint{2.788758in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.789921in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.791084in}{0.457542in}}%
\pgfpathlineto{\pgfqpoint{2.792247in}{0.455510in}}%
\pgfpathlineto{\pgfqpoint{2.793410in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.794573in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.795737in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.796900in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{2.798063in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.799226in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.800389in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{2.801552in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{2.802715in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.803878in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.806204in}{0.455219in}}%
\pgfpathlineto{\pgfqpoint{2.807367in}{0.455074in}}%
\pgfpathlineto{\pgfqpoint{2.808530in}{0.454188in}}%
\pgfpathlineto{\pgfqpoint{2.809693in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.810857in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.812020in}{0.453745in}}%
\pgfpathlineto{\pgfqpoint{2.813183in}{0.452409in}}%
\pgfpathlineto{\pgfqpoint{2.814346in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{2.815509in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{2.816672in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.817835in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{2.818998in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.821324in}{0.453304in}}%
\pgfpathlineto{\pgfqpoint{2.822487in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{2.823650in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.824814in}{0.454630in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{2.827140in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.828303in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.829466in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.830629in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.831792in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.832955in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.834118in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.835281in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.836444in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.837607in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.838771in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.839934in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{2.842260in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.843423in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.844586in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.845749in}{0.481918in}}%
\pgfpathlineto{\pgfqpoint{2.846912in}{0.456964in}}%
\pgfpathlineto{\pgfqpoint{2.848075in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{2.849238in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.850401in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.851564in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.852728in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.853891in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.855054in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{0.452406in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.858543in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{0.453450in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{2.862032in}{0.451205in}}%
\pgfpathlineto{\pgfqpoint{2.863195in}{0.453749in}}%
\pgfpathlineto{\pgfqpoint{2.864358in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{2.865521in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{2.866684in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.867848in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.869011in}{0.451657in}}%
\pgfpathlineto{\pgfqpoint{2.870174in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.873663in}{0.451505in}}%
\pgfpathlineto{\pgfqpoint{2.874826in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.875989in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.877152in}{0.455074in}}%
\pgfpathlineto{\pgfqpoint{2.878315in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.879478in}{0.450904in}}%
\pgfpathlineto{\pgfqpoint{2.880641in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{2.881805in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.882968in}{0.460810in}}%
\pgfpathlineto{\pgfqpoint{2.884131in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.885294in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.886457in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{2.888783in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{2.889946in}{0.777692in}}%
\pgfpathlineto{\pgfqpoint{2.891109in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{2.892272in}{0.588272in}}%
\pgfpathlineto{\pgfqpoint{2.893435in}{0.465637in}}%
\pgfpathlineto{\pgfqpoint{2.894598in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.895762in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.454634in}}%
\pgfpathlineto{\pgfqpoint{2.898088in}{0.462620in}}%
\pgfpathlineto{\pgfqpoint{2.899251in}{0.458687in}}%
\pgfpathlineto{\pgfqpoint{2.900414in}{0.450751in}}%
\pgfpathlineto{\pgfqpoint{2.901577in}{0.454337in}}%
\pgfpathlineto{\pgfqpoint{2.902740in}{0.451956in}}%
\pgfpathlineto{\pgfqpoint{2.903903in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{2.905066in}{0.545257in}}%
\pgfpathlineto{\pgfqpoint{2.906229in}{0.513707in}}%
\pgfpathlineto{\pgfqpoint{2.907392in}{0.474535in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{2.909719in}{0.463726in}}%
\pgfpathlineto{\pgfqpoint{2.910882in}{0.468710in}}%
\pgfpathlineto{\pgfqpoint{2.912045in}{0.457397in}}%
\pgfpathlineto{\pgfqpoint{2.913208in}{0.455801in}}%
\pgfpathlineto{\pgfqpoint{2.915534in}{0.455074in}}%
\pgfpathlineto{\pgfqpoint{2.916697in}{0.454040in}}%
\pgfpathlineto{\pgfqpoint{2.917860in}{0.454482in}}%
\pgfpathlineto{\pgfqpoint{2.919023in}{0.477414in}}%
\pgfpathlineto{\pgfqpoint{2.920186in}{0.457973in}}%
\pgfpathlineto{\pgfqpoint{2.921349in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{0.454927in}}%
\pgfpathlineto{\pgfqpoint{2.926002in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.927165in}{0.453599in}}%
\pgfpathlineto{\pgfqpoint{2.928328in}{0.462760in}}%
\pgfpathlineto{\pgfqpoint{2.929491in}{0.495992in}}%
\pgfpathlineto{\pgfqpoint{2.930654in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{2.931817in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{2.932980in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.934143in}{0.616339in}}%
\pgfpathlineto{\pgfqpoint{2.935306in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{2.936469in}{0.607395in}}%
\pgfpathlineto{\pgfqpoint{2.937632in}{0.587518in}}%
\pgfpathlineto{\pgfqpoint{2.938796in}{0.486394in}}%
\pgfpathlineto{\pgfqpoint{2.939959in}{0.464822in}}%
\pgfpathlineto{\pgfqpoint{2.942285in}{0.456964in}}%
\pgfpathlineto{\pgfqpoint{2.943448in}{0.457255in}}%
\pgfpathlineto{\pgfqpoint{2.944611in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{2.945774in}{0.454192in}}%
\pgfpathlineto{\pgfqpoint{2.946937in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{2.948100in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.949263in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{2.950426in}{0.453300in}}%
\pgfpathlineto{\pgfqpoint{2.951589in}{0.453596in}}%
\pgfpathlineto{\pgfqpoint{2.951589in}{0.453596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510339in}{0.354166in}}%
\pgfpathlineto{\pgfqpoint{0.510339in}{2.279166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067839in}{0.354166in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{2.279166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510339in}{0.354166in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{0.354166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510339in}{2.279166in}}%
\pgfpathlineto{\pgfqpoint{3.067839in}{2.279166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477728in}{2.140277in}}%
\pgfpathlineto{\pgfqpoint{2.588839in}{2.140277in}}%
\pgfpathlineto{\pgfqpoint{2.699951in}{2.140277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788839in,y=2.101388in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.477728in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{2.588839in}{1.982833in}}%
\pgfpathlineto{\pgfqpoint{2.699951in}{1.982833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788839in,y=1.943944in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.477728in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{2.588839in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{2.699951in}{1.825389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788839in,y=1.786500in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IID}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> benchmark-variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{STIXGeneral.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/anaconda3/envs/Athena/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.753253in}{5.562400in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.753253in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.753253in}{5.562400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.562400in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664580in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{0.664580in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{0.664580in}{0.604166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265516in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094393in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094393in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094393in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923270in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923270in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923270in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752147in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752147in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752147in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581024in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058296in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058296in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472735in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472735in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679954in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679954in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887173in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887173in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301612in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301612in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716050in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716050in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130489in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130489in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337708in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337708in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544927in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544927in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959366in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959366in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166585in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166585in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373804in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373804in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{0.683519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{0.683519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=0.598144in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{1.637324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{1.637324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=1.551949in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{2.591128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{2.591128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=2.505753in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{3.544933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{3.544933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=3.459558in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{4.498737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{4.498737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330555in, y=4.413362in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{0.874280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{0.874280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{1.065041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{1.065041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{1.255802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{1.255802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{1.446563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{1.446563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{1.828085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{1.828085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{2.018846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{2.018846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{2.209607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{2.209607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{2.400368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{2.400368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{2.781889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{2.781889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{2.972650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{2.972650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{3.163411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{3.163411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{3.354172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{3.354172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{3.735694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{3.735694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{3.926455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{3.926455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{4.117216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{4.117216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{4.307977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{4.307977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{4.689498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{4.689498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{4.880259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{4.880259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664580in}{5.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767521in}{5.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275000in,y=2.914166in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Bootstrapped variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851077in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{0.851077in}{5.014166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265516in}{1.411213in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{4.559369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508831in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{4.099716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581024in}{1.522113in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{3.802770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{1.269266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{1.411213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{1.437160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{1.522113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{5.014166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{4.559369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{4.099716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{3.802770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851077in}{1.620104in}}%
\pgfpathlineto{\pgfqpoint{0.851077in}{3.471119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265516in}{1.707551in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{3.645416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508831in}{1.721387in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{3.508558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581024in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{3.420500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{1.620104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{1.707551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{1.721387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{1.741993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{3.471119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{3.645416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{3.508558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{3.420500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851077in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{0.851077in}{3.699513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265516in}{0.888710in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{3.576482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508831in}{1.434637in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{3.899282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581024in}{1.452121in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{3.402425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{0.814166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{0.888710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{1.434637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{1.452121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851077in}{3.699513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265516in}{3.576482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508831in}{3.899282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581024in}{3.402425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851077in}{2.591128in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{2.591128in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{2.591128in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{2.591128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851077in}{3.141716in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{2.985291in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{2.768438in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{2.662441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851077in}{2.545611in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{2.676484in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{2.614972in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{2.581246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.664580in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851077in}{2.256840in}}%
\pgfpathlineto{\pgfqpoint{1.265516in}{2.232596in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{2.666959in}}%
\pgfpathlineto{\pgfqpoint{4.581024in}{2.427273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664580in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{0.664580in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767521in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664580in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{0.604166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664580in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716050in,y=5.307500in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont iid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588109in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.691050in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.691050in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{5.588109in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{5.588109in}{0.604166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.189045in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017922in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017922in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.017922in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846799in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846799in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.846799in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.675676in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.675676in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.675676in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.504553in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981826in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981826in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396264in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396264in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603484in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603484in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810703in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.810703in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.225141in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.225141in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639580in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639580in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054018in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054018in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261238in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.261238in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468457in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468457in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.882895in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.882895in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090115in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.090115in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.297334in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.297334in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.639580in,y=0.275000in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Sample size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{1.383901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{1.383901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254085in, y=1.298526in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{2.234542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{2.234542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254085in, y=2.149167in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{3.085183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{3.085183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254085in, y=2.999808in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{3.935823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{3.935823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254085in, y=3.850448in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{4.786464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{4.786464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254085in, y=4.701089in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{0.703388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{0.703388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{0.873516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{0.873516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{1.043645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{1.043645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{1.213773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{1.213773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{1.554029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{1.554029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{1.724157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{1.724157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{1.894285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{1.894285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{2.064414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{2.064414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{2.404670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{2.404670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{2.574798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{2.574798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{2.744926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{2.744926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{2.915054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{2.915054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{3.255311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{3.255311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{3.425439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{3.425439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{3.595567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{3.595567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{3.765695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{3.765695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{4.105952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{4.105952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{4.276080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{4.276080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{4.446208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{4.446208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{4.616336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{4.616336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{4.956592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{4.956592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588109in}{5.126721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.691050in}{5.126721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774607in}{3.011849in}}%
\pgfpathlineto{\pgfqpoint{5.774607in}{5.014166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189045in}{2.998163in}}%
\pgfpathlineto{\pgfqpoint{6.189045in}{4.698310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432361in}{3.264377in}}%
\pgfpathlineto{\pgfqpoint{7.432361in}{4.707979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.504553in}{3.308276in}}%
\pgfpathlineto{\pgfqpoint{9.504553in}{4.569050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{3.011849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{2.998163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{3.264377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{3.308276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{5.014166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{4.698310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{4.707979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{4.569050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774607in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{5.774607in}{1.313657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189045in}{0.827247in}}%
\pgfpathlineto{\pgfqpoint{6.189045in}{1.258199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432361in}{0.866126in}}%
\pgfpathlineto{\pgfqpoint{7.432361in}{1.236347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.504553in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{9.504553in}{1.243330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{0.814166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{0.827247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{0.866126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{0.826171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{1.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{1.258199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{1.236347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{1.243330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774607in}{3.009155in}}%
\pgfpathlineto{\pgfqpoint{5.774607in}{4.567670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189045in}{3.088819in}}%
\pgfpathlineto{\pgfqpoint{6.189045in}{4.477815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432361in}{3.227028in}}%
\pgfpathlineto{\pgfqpoint{7.432361in}{4.578835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.504553in}{3.503653in}}%
\pgfpathlineto{\pgfqpoint{9.504553in}{4.498303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{3.009155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{3.088819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{3.227028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{3.503653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774607in}{4.567670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189045in}{4.477815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.432361in}{4.578835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504553in}{4.498303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774607in}{4.042154in}}%
\pgfpathlineto{\pgfqpoint{6.189045in}{4.042154in}}%
\pgfpathlineto{\pgfqpoint{7.432361in}{4.042154in}}%
\pgfpathlineto{\pgfqpoint{9.504553in}{4.042154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.774607in}{4.013008in}}%
\pgfpathlineto{\pgfqpoint{6.189045in}{3.848236in}}%
\pgfpathlineto{\pgfqpoint{7.432361in}{3.986178in}}%
\pgfpathlineto{\pgfqpoint{9.504553in}{3.938663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.774607in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{6.189045in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{7.432361in}{1.051237in}}%
\pgfpathlineto{\pgfqpoint{9.504553in}{1.034751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.588109in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.774607in}{3.788413in}}%
\pgfpathlineto{\pgfqpoint{6.189045in}{3.783317in}}%
\pgfpathlineto{\pgfqpoint{7.432361in}{3.902932in}}%
\pgfpathlineto{\pgfqpoint{9.504553in}{4.000978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588109in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{5.588109in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.691050in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.691050in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588109in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{9.691050in}{0.604166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588109in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{9.691050in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.639580in,y=5.307500in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont MA(2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.511639in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.614580in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.614580in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{10.511639in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{10.511639in}{0.604166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.112575in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.941452in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.941452in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.941452in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770329in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.770329in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.770329in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.599206in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.599206in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.599206in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.428083in,y=0.555555in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905355in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905355in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.319794in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.319794in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.527013in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.527013in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.734232in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.734232in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.148671in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.148671in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.563109in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.563109in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.977548in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.977548in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.184767in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.184767in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.391986in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.391986in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.806425in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.806425in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.013644in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.013644in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220863in}{0.604166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220863in}{5.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.196026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.196026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177614in, y=1.110651in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.813515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.813515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177614in, y=1.728140in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.431005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.431005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177614in, y=2.345630in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.048495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.048495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177614in, y=2.963120in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.665984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.665984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177614in, y=3.580609in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.283474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.283474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177614in, y=4.198099in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.900963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.900963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.177614in, y=4.815588in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{0.702034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{0.702034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{0.825532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{0.825532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{0.949030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{0.949030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.072528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.072528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.319524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.319524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.443022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.443022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.566520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.566520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.690018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.690018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{1.937013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{1.937013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.060511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.060511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.184009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.184009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.307507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.307507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.554503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.554503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.678001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.678001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.801499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.801499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{2.924997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{2.924997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.171993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.171993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.295490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.295490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.418988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.418988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.542486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.542486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.789482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.789482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{3.912980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{3.912980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.036478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.036478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.159976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.159976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.406972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.406972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.530470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.530470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.653968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.653968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{4.777465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{4.777465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{5.024461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{5.024461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.511639in}{5.147959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.614580in}{5.147959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698136in}{3.197813in}}%
\pgfpathlineto{\pgfqpoint{10.698136in}{5.014166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112575in}{3.240930in}}%
\pgfpathlineto{\pgfqpoint{11.112575in}{4.831933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355890in}{3.342970in}}%
\pgfpathlineto{\pgfqpoint{12.355890in}{4.704125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.428083in}{3.471370in}}%
\pgfpathlineto{\pgfqpoint{14.428083in}{4.734234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{3.197813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{3.240930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{3.342970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{3.471370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{5.014166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{4.831933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{4.704125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{4.734234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698136in}{0.822617in}}%
\pgfpathlineto{\pgfqpoint{10.698136in}{1.176992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112575in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{11.112575in}{1.160365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355890in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{12.355890in}{1.142313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.428083in}{0.820933in}}%
\pgfpathlineto{\pgfqpoint{14.428083in}{1.130695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{0.822617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{0.847066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{0.814166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{0.820933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{1.176992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{1.160365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{1.142313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{1.130695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698136in}{3.177258in}}%
\pgfpathlineto{\pgfqpoint{10.698136in}{4.743087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.112575in}{3.265257in}}%
\pgfpathlineto{\pgfqpoint{11.112575in}{4.697480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.355890in}{3.428983in}}%
\pgfpathlineto{\pgfqpoint{12.355890in}{4.697833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.428083in}{3.653536in}}%
\pgfpathlineto{\pgfqpoint{14.428083in}{4.678966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{3.177258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{3.265257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{3.428983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{3.653536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.698136in}{4.743087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.112575in}{4.697480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.355890in}{4.697833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.428083in}{4.678966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698136in}{4.283469in}}%
\pgfpathlineto{\pgfqpoint{11.112575in}{4.283469in}}%
\pgfpathlineto{\pgfqpoint{12.355890in}{4.283469in}}%
\pgfpathlineto{\pgfqpoint{14.428083in}{4.283469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.698136in}{4.105990in}}%
\pgfpathlineto{\pgfqpoint{11.112575in}{4.036431in}}%
\pgfpathlineto{\pgfqpoint{12.355890in}{4.023548in}}%
\pgfpathlineto{\pgfqpoint{14.428083in}{4.102802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.698136in}{0.999805in}}%
\pgfpathlineto{\pgfqpoint{11.112575in}{1.003716in}}%
\pgfpathlineto{\pgfqpoint{12.355890in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{14.428083in}{0.975814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.511639in}{0.604166in}}{\pgfqpoint{4.102941in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.698136in}{3.960172in}}%
\pgfpathlineto{\pgfqpoint{11.112575in}{3.981369in}}%
\pgfpathlineto{\pgfqpoint{12.355890in}{4.063408in}}%
\pgfpathlineto{\pgfqpoint{14.428083in}{4.166251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.511639in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{10.511639in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.614580in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.614580in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.511639in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{14.614580in}{0.604166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.511639in}{5.224166in}}%
\pgfpathlineto{\pgfqpoint{14.614580in}{5.224166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.563109in,y=5.307500in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont MA(20)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.298330in}{3.010666in}}%
\pgfpathlineto{\pgfqpoint{12.798330in}{3.010666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.998330in,y=2.923166in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.548330in}{2.531416in}}%
\pgfpathlineto{\pgfqpoint{12.548330in}{2.781416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.548330in}{2.531416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.548330in}{2.781416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.298330in}{2.656416in}}%
\pgfpathlineto{\pgfqpoint{12.798330in}{2.656416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.998330in,y=2.568916in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AR bootstrap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.548330in}{2.177166in}}%
\pgfpathlineto{\pgfqpoint{12.548330in}{2.427166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.548330in}{2.177166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.548330in}{2.427166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.298330in}{2.302166in}}%
\pgfpathlineto{\pgfqpoint{12.798330in}{2.302166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.998330in,y=2.214666in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont IID bootstrap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.548330in}{1.822917in}}%
\pgfpathlineto{\pgfqpoint{12.548330in}{2.072917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.548330in}{1.822917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.548330in}{2.072917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.298330in}{1.947917in}}%
\pgfpathlineto{\pgfqpoint{12.798330in}{1.947917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.998330in,y=1.860417in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont MA bootstrap}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

